Cluster formation and evolution in networks of financial market indices

Using data from world stock exchange indices prior to and during periods of global financial crises, clusters and networks of indices are built for different thresholds and diverse periods of time, so that it is then possible to analyze how clusters are formed according to correlations among indices and how they evolve in time, particularly during times of financial crises. Further analysis is made on the eigenvectors corresponding to the second highest eigenvalues of the correlation matrices, revealing a structure peculiar to markets that operate in different time zones.

==> (inline-0) <==
\begin{pspicture}(-4,-2.1)(1,4)
% 1997/1
\rput(-3,3.3){T=0.4}
\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.3369,-0.3974,0.0032) % S&P - Cana
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4251,0.0003,-0.0273) % Fran - Swed
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4186,0.0145,-0.1688) % Germ - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4186,0.0145,-0.1688) % Swit - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4251,0.0003,-0.0273) % Swit - Swed
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4004,0.2005,-0.0327) % Swit - Finl
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4186,0.0145,-0.1688) % Belg - Neth
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % Neth - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % Neth - Norw
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.4004,0.2005,-0.0327) % Swed - Finl
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1802,-0.4934,-0.0027) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2080,-0.3788,0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3369,-0.3974,0.0032) % Canada
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3539,-0.0231,-0.1883) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3585,0.1557,-0.0561) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3959,0.1795,-0.1045) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0924,-0.1479) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4251,0.0003,-0.0273) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4004,0.2005,-0.0327) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3582,0.0560,0.0114) % Norway
\pstThreeDPut(-0.1802,-0.4934,-0.0527){S\&P}
\pstThreeDPut(-0.2080,-0.3788,0.1383){Nasd}
\pstThreeDPut(-0.3369,-0.3974,0.0532){Cana}
\pstThreeDPut(-0.3539,-0.0231,-0.2383){Fran}
\pstThreeDPut(-0.3585,0.1557,-0.1061){Germ}
\pstThreeDPut(-0.3959,0.1795,-0.1545){Swit}
\pstThreeDPut(-0.3815,0.0924,-0.1979){Belg}
\pstThreeDPut(-0.4238,0.1194,-0.1766){Neth}
\pstThreeDPut(-0.4251,0.0003,-0.0773){Swed}
\pstThreeDPut(-0.4004,0.2005,-0.0827){Finl}
\pstThreeDPut(-0.3582,0.0560,0.0614){Norw}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,4)
% 1997/1
\rput(-3,3.3){T=0.5}
\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.3369,-0.3974,0.0032) % S&P - Cana
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3105,0.1520,-0.0900) % UK - Irel
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3539,-0.0231,-0.1883) % UK - Fran
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3959,0.1795,-0.1045) % UK - Swit
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3815,0.0924,-0.1479) % UK - Belg
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4186,0.0145,-0.1688) % UK - Neth
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4251,0.0003,-0.0273) % UK - Swed
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % UK - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % UK - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % UK - Spai
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3585,0.1557,-0.0561) % Irel - Germ
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3585,0.1557,-0.0561) % Fran - Germ
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4251,0.0003,-0.0273) % Fran - Swed
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3959,0.1795,-0.1045) % Fran - Swit
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3815,0.0924,-0.1479) % Fran - Belg
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4186,0.0145,-0.1688) % Fran - Neth
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4004,0.2005,-0.0327) % Fran - Finl
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3776,0.0098,-0.0952) % Fran - Spai
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.2502,0.1332,-0.2860) % Fran - Port
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2673,0.1819,0.2247) % Germ - Autr
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3815,0.0924,-0.1479) % Germ - Belg
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4186,0.0145,-0.1688) % Germ - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3815,0.0924,-0.1479) % Swit - Belg
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4186,0.0145,-0.1688) % Swit - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4251,0.0003,-0.0273) % Swit - Swed
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4004,0.2005,-0.0327) % Swit - Finl
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3582,0.0560,0.0114) % Swit - Norw
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3776,0.0098,-0.0952) % Swit - Spai
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4186,0.0145,-0.1688) % Belg - Neth
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4251,0.0003,-0.0273) % Belg - Swed
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4004,0.2005,-0.0327) % Belg - Finl
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.3582,0.0560,0.0114) % Belg - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4251,0.0003,-0.0273) % Neth - Swed
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % Neth - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % Neth - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % Neth - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % Neth - Spai
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % Neth - Port
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.4004,0.2005,-0.0327) % Swed - Finl
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.3582,0.0560,0.0114) % Swed - Norw
\pstThreeDLine(-0.2377,0.1665,-0.1070)(-0.4004,0.2005,-0.0327) % Denm - Finl
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.3582,0.0560,0.0114) % Finl - Norw
\pstThreeDLine(-0.3776,0.0098,-0.0952)(-0.2502,0.1332,-0.2860) % Spai - Port
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1802,-0.4934,-0.0027) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2080,-0.3788,0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3369,-0.3974,0.0032) % Canada
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.1520,-0.0900) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3539,-0.0231,-0.1883) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3585,0.1557,-0.0561) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3959,0.1795,-0.1045) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2673,0.1819,0.2247) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0924,-0.1479) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4251,0.0003,-0.0273) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2377,0.1665,-0.1070) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4004,0.2005,-0.0327) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3582,0.0560,0.0114) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0098,-0.0952) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2502,0.1332,-0.2860) % Portugal
\pstThreeDPut(-0.1802,-0.4934,-0.0527){S\&P}
\pstThreeDPut(-0.2080,-0.3788,0.1383){Nasd}
\pstThreeDPut(-0.3369,-0.3974,0.0532){Cana}
\pstThreeDPut(-0.4186,0.0145,-0.2188){UK}
\pstThreeDPut(-0.3105,0.1520,-0.1400){Irel}
\pstThreeDPut(-0.3539,-0.0231,-0.2383){Fran}
\pstThreeDPut(-0.3585,0.1557,-0.1061){Germ}
\pstThreeDPut(-0.3959,0.1795,-0.1545){Swit}
\pstThreeDPut(-0.2673,0.1819,0.2747){Autr}
\pstThreeDPut(-0.3815,0.0924,-0.1979){Belg}
\pstThreeDPut(-0.4238,0.1194,-0.1766){Neth}
\pstThreeDPut(-0.4251,0.0003,-0.0773){Swed}
\pstThreeDPut(-0.2377,0.1665,-0.1570){Denm}
\pstThreeDPut(-0.4004,0.2005,-0.0827){Finl}
\pstThreeDPut(-0.3582,0.0560,0.0614){Norw}
\pstThreeDPut(-0.3776,0.0098,-0.1452){Spai}
\pstThreeDPut(-0.2502,0.1332,-0.3360){Port}
\end{pspicture}

\vskip 2.2 cm

\begin{pspicture}(-4,-2.1)(1,4)
% 1997/1
\rput(-3,3.3){T=0.6}
\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.3369,-0.3974,0.0032) % S&P - Cana
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.0308,-0.5050,0.0596) % S&P - Arge
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.3369,-0.3974,0.0032) % Nasd - Cana
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.1393,-0.3837,0.0985) % Nasd - Braz
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.0308,-0.5050,0.0596) % Cana - Arge
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3105,0.1520,-0.0900) % UK - Irel
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3539,-0.0231,-0.1883) % UK - Fran
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3959,0.1795,-0.1045) % UK - Swit
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3815,0.0924,-0.1479) % UK - Belg
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4186,0.0145,-0.1688) % UK - Neth
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4251,0.0003,-0.0273) % UK - Swed
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % UK - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % UK - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % UK - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % UK - Spai
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % UK - Port
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3585,0.1557,-0.0561) % Irel - Germ
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3539,-0.0231,-0.1883) % Irel - Fran
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3959,0.1795,-0.1045) % Irel - Swit
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3815,0.0924,-0.1479) % Irel - Belg
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.4186,0.0145,-0.1688) % Irel - Neth
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.4251,0.0003,-0.0273) % Irel - Swed
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.2377,0.1665,-0.1070) % Irel - Denm
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.4004,0.2005,-0.0327) % Irel - Finl
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.2502,0.1332,-0.2860) % Irel - Port
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3585,0.1557,-0.0561) % Fran - Germ
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4251,0.0003,-0.0273) % Fran - Swed
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3959,0.1795,-0.1045) % Fran - Swit
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3815,0.0924,-0.1479) % Fran - Belg
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4186,0.0145,-0.1688) % Fran - Neth
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4004,0.2005,-0.0327) % Fran - Finl
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3776,0.0098,-0.0952) % Fran - Spai
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.2502,0.1332,-0.2860) % Fran - Port
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3959,0.1795,-0.1045) % Germ - Swit
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2673,0.1819,0.2247) % Germ - Autr
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3815,0.0924,-0.1479) % Germ - Belg
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4186,0.0145,-0.1688) % Germ - Neth
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4251,0.0003,-0.0273) % Germ - Swed
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2377,0.1665,-0.1070) % Germ - Denm
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4004,0.2005,-0.0327) % Germ - Finl
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3582,0.0560,0.0114) % Germ - Norw
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3776,0.0098,-0.0952) % Germ - Spai
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2502,0.1332,-0.2860) % Germ - Port
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.1225,0.0585,0.2137) % Germ - Aust
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3815,0.0924,-0.1479) % Swit - Belg
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4186,0.0145,-0.1688) % Swit - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4251,0.0003,-0.0273) % Swit - Swed
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.2377,0.1665,-0.1070) % Swit - Denm
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4004,0.2005,-0.0327) % Swit - Finl
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3582,0.0560,0.0114) % Swit - Norw
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3776,0.0098,-0.0952) % Swit - Spai
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.2502,0.1332,-0.2860) % Swit - Port
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.3815,0.0924,-0.1479) % Autr - Belg
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.4186,0.0145,-0.1688) % Autr - Neth
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.2377,0.1665,-0.1070) % Autr - Denm
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.0476,0.1580,0.2463) % Autr - HoKo
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4186,0.0145,-0.1688) % Belg - Neth
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4251,0.0003,-0.0273) % Belg - Swed
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.2377,0.1665,-0.1070) % Belg - Denm
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4004,0.2005,-0.0327) % Belg - Finl
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.3582,0.0560,0.0114) % Belg - Norw
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.3776,0.0098,-0.0952) % Belg - Spai
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.2502,0.1332,-0.2860) % Belg - Port
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4251,0.0003,-0.0273) % Neth - Swed
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % Neth - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % Neth - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % Neth - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % Neth - Spai
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % Neth - Port
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.4004,0.2005,-0.0327) % Swed - Finl
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.3582,0.0560,0.0114) % Swed - Norw
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.3776,0.0098,-0.0952) % Swed - Spai
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.2502,0.1332,-0.2860) % Swed - Port
\pstThreeDLine(-0.2377,0.1665,-0.1070)(-0.4004,0.2005,-0.0327) % Denm - Finl
\pstThreeDLine(-0.2377,0.1665,-0.1070)(-0.3582,0.0560,0.0114) % Denm - Norw
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.3582,0.0560,0.0114) % Finl - Norw
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.3776,0.0098,-0.0952) % Finl - Spai
\pstThreeDLine(-0.3582,0.0560,0.0114)(-0.3776,0.0098,-0.0952) % Norw - Spai
\pstThreeDLine(-0.3776,0.0098,-0.0952)(-0.2502,0.1332,-0.2860) % Spai - Port
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1802,-0.4934,-0.0027) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2080,-0.3788,0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3369,-0.3974,0.0032) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.0414,-0.2952,0.0106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1393,-0.3837,0.0985) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0308,-0.5050,0.0596) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.1520,-0.0900) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3539,-0.0231,-0.1883) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3585,0.1557,-0.0561) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3959,0.1795,-0.1045) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2673,0.1819,0.2247) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0924,-0.1479) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4251,0.0003,-0.0273) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2377,0.1665,-0.1070) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4004,0.2005,-0.0327) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3582,0.0560,0.0114) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0098,-0.0952) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2502,0.1332,-0.2860) % Portugal
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0476,0.1580,0.2463) % Hong Kong
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1225,0.0585,0.2137) % Australia
\pstThreeDPut(-0.1802,-0.4934,-0.0527){S\&P}
\pstThreeDPut(-0.2080,-0.3788,0.1383){Nasd}
\pstThreeDPut(-0.3369,-0.3974,0.0532){Cana}
\pstThreeDPut(0.0414,-0.2952,0.0606){Mexi}
\pstThreeDPut(-0.1393,-0.3837,0.1485){Braz}
\pstThreeDPut(-0.0308,-0.5050,0.1096){Arge}
\pstThreeDPut(-0.4186,0.0145,-0.2188){UK}
\pstThreeDPut(-0.3105,0.1520,-0.1400){Irel}
\pstThreeDPut(-0.3539,-0.0231,-0.2383){Fran}
\pstThreeDPut(-0.3585,0.1557,-0.1061){Germ}
\pstThreeDPut(-0.3959,0.1795,-0.1545){Swit}
\pstThreeDPut(-0.2673,0.1819,0.2747){Autr}
\pstThreeDPut(-0.3815,0.0924,-0.1979){Belg}
\pstThreeDPut(-0.4238,0.1194,-0.1766){Neth}
\pstThreeDPut(-0.4251,0.0003,-0.0773){Swed}
\pstThreeDPut(-0.2377,0.1665,-0.1570){Denm}
\pstThreeDPut(-0.4004,0.2005,-0.0827){Finl}
\pstThreeDPut(-0.3582,0.0560,0.0614){Norw}
\pstThreeDPut(-0.3776,0.0098,-0.1452){Spai}
\pstThreeDPut(-0.2502,0.1332,-0.3360){Port}
\pstThreeDPut(-0.0476,0.1580,0.2963){HoKo}
\pstThreeDPut(-0.1225,0.0585,0.2637){Aust}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,4)
% 1997/1
\rput(-3,3.3){T=0.7}
\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.3369,-0.3974,0.0032) % S&P - Cana
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.1393,-0.3837,0.0985) % S&P - Braz
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.0308,-0.5050,0.0596) % S&P - Arge
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.3369,-0.3974,0.0032) % Nasd - Cana
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.1393,-0.3837,0.0985) % Nasd - Braz
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.0308,-0.5050,0.0596) % Nasd - Arge
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.3776,0.0098,-0.0952) % Nasd - Spai
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.0308,-0.5050,0.0596) % Cana - Arge
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.1393,-0.3837,0.0985) % Cana - Braz
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.4186,0.0145,-0.1688) % Cana - UK
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.3585,0.1557,-0.0561) % Cana - Germ
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.3815,0.0924,-0.1479) % Cana - Belg
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.4186,0.0145,-0.1688) % Cana - Neth
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.4251,0.0003,-0.0273) % Cana - Swed
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.3582,0.0560,0.0114) % Cana - Norw
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.3776,0.0098,-0.0952) % Cana - Spai
\pstThreeDLine(0.0414,-0.2952,0.0106)(-0.0308,-0.5050,0.0596) % Mexi - Arge
\pstThreeDLine(-0.1393,-0.3837,0.0985)(-0.0308,-0.5050,0.0596) %  Braz - Arge
\pstThreeDLine(-0.1393,-0.3837,0.0985)(-0.1311,-0.2968,0.1712) %  Braz - Chil
\pstThreeDLine(-0.0308,-0.5050,0.0596)(-0.1311,-0.2968,0.1712) %  Arge - Chil
\pstThreeDLine(-0.1311,-0.2968,0.1712)(-0.0877,-0.2248,0.0921) %  Chil - Peru
\pstThreeDLine(-0.1311,-0.2968,0.1712)(-0.3815,0.0924,-0.1479) %  Chil - Belg
\pstThreeDLine(-0.1311,-0.2968,0.1712)(-0.4004,0.2005,-0.0327) %  Chil - Finl
\pstThreeDLine(-0.1311,-0.2968,0.1712)(-0.3582,0.0560,0.0114) %  Chil - Norw
\pstThreeDLine(-0.0877,-0.2248,0.0921)(-0.3582,0.0560,0.0114) %  Peru - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3105,0.1520,-0.0900) % UK - Irel
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3539,-0.0231,-0.1883) % UK - Fran
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3585,0.1557,-0.0561) % UK - Germ
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3959,0.1795,-0.1045) % UK - Swit
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3815,0.0924,-0.1479) % UK - Belg
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4186,0.0145,-0.1688) % UK - Neth
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4251,0.0003,-0.0273) % UK - Swed
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % UK - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % UK - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % UK - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % UK - Spai
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % UK - Port
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3585,0.1557,-0.0561) % Irel - Germ
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3539,-0.0231,-0.1883) % Irel - Fran
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3959,0.1795,-0.1045) % Irel - Swit
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3815,0.0924,-0.1479) % Irel - Belg
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.4186,0.0145,-0.1688) % Irel - Neth
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.4251,0.0003,-0.0273) % Irel - Swed
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.2377,0.1665,-0.1070) % Irel - Denm
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.4004,0.2005,-0.0327) % Irel - Finl
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3582,0.0560,0.0114) % Irel - Norw
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3776,0.0098,-0.0952) % Irel - Spai
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.2502,0.1332,-0.2860) % Irel - Port
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.1225,0.0585,0.2137) % Irel - Aust
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3585,0.1557,-0.0561) % Fran - Germ
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4251,0.0003,-0.0273) % Fran - Swed
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3959,0.1795,-0.1045) % Fran - Swit
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3815,0.0924,-0.1479) % Fran - Belg
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4186,0.0145,-0.1688) % Fran - Neth
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4004,0.2005,-0.0327) % Fran - Finl
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3582,0.0560,0.0114) % Fran - Norw
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3776,0.0098,-0.0952) % Fran - Spai
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.2502,0.1332,-0.2860) % Fran - Port
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3959,0.1795,-0.1045) % Germ - Swit
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2673,0.1819,0.2247) % Germ - Autr
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3815,0.0924,-0.1479) % Germ - Belg
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4186,0.0145,-0.1688) % Germ - Neth
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4251,0.0003,-0.0273) % Germ - Swed
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2377,0.1665,-0.1070) % Germ - Denm
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4004,0.2005,-0.0327) % Germ - Finl
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3582,0.0560,0.0114) % Germ - Norw
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.3776,0.0098,-0.0952) % Germ - Spai
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2502,0.1332,-0.2860) % Germ - Port
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.0476,0.1580,0.2463) % Germ - HoKo
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.1225,0.0585,0.2137) % Germ - Aust
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.1503,0.2115,-0.1024) % Germ - SoAf
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3815,0.0924,-0.1479) % Swit - Belg
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4186,0.0145,-0.1688) % Swit - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4251,0.0003,-0.0273) % Swit - Swed
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.2377,0.1665,-0.1070) % Swit - Denm
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4004,0.2005,-0.0327) % Swit - Finl
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3582,0.0560,0.0114) % Swit - Norw
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.3776,0.0098,-0.0952) % Swit - Spai
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.2502,0.1332,-0.2860) % Swit - Port
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.1503,0.2115,-0.1024) % Swit - SoAf
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.3815,0.0924,-0.1479) % Autr - Belg
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.4186,0.0145,-0.1688) % Autr - Neth
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.2377,0.1665,-0.1070) % Autr - Denm
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.4004,0.2005,-0.0327) % Autr - Finl
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.3582,0.0560,0.0114) % Autr - Norw
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.3776,0.0098,-0.0952) % Autr - Spai
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.0476,0.1580,0.2463) % Autr - HoKo
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4186,0.0145,-0.1688) % Belg - Neth
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4251,0.0003,-0.0273) % Belg - Swed
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.2377,0.1665,-0.1070) % Belg - Denm
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4004,0.2005,-0.0327) % Belg - Finl
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.3582,0.0560,0.0114) % Belg - Norw
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.3776,0.0098,-0.0952) % Belg - Spai
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.2502,0.1332,-0.2860) % Belg - Port
\pstThreeDLine(-0.3815,0.0924,-0.1479)(0.0224,0.0800,-0.1673) % Belg - Pola
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.1225,0.0585,0.2137) % Belg - Aust
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.1503,0.2115,-0.1024) % Belg - SoAf
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4251,0.0003,-0.0273) % Neth - Swed
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % Neth - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % Neth - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % Neth - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % Neth - Spai
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % Neth - Port
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.1225,0.0585,0.2137) % Neth - Aust
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.1503,0.2115,-0.1024) % Neth - SoAf
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.4004,0.2005,-0.0327) % Swed - Finl
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.3582,0.0560,0.0114) % Swed - Norw
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.3776,0.0098,-0.0952) % Swed - Spai
\pstThreeDLine(-0.4251,0.0003,-0.0273)(-0.2502,0.1332,-0.2860) % Swed - Port
\pstThreeDLine(-0.2377,0.1665,-0.1070)(-0.4004,0.2005,-0.0327) % Denm - Finl
\pstThreeDLine(-0.2377,0.1665,-0.1070)(-0.3582,0.0560,0.0114) % Denm - Norw
\pstThreeDLine(-0.2377,0.1665,-0.1070)(-0.2502,0.1332,-0.2860) % Denm - Port
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.3582,0.0560,0.0114) % Finl - Norw
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.3776,0.0098,-0.0952) % Finl - Spai
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.2502,0.1332,-0.2860) % Finl - Port
\pstThreeDLine(-0.4004,0.2005,-0.0327)(0.0224,0.0800,-0.1673) % Finl - Pola
\pstThreeDLine(-0.4004,0.2005,-0.0327)(-0.1503,0.2115,-0.1024) % Finl - SoAf
\pstThreeDLine(-0.3582,0.0560,0.0114)(-0.3776,0.0098,-0.0952) % Norw - Spai
\pstThreeDLine(-0.3582,0.0560,0.0114)(-0.2502,0.1332,-0.2860) % Norw - Port
\pstThreeDLine(-0.3582,0.0560,0.0114)(-0.1225,0.0585,0.2137) % Norw - Aust
\pstThreeDLine(0.2491,-0.1293,-0.2440)(0.3172,-0.0126,-0.4672) % Icel - Maur
\pstThreeDLine(-0.3776,0.0098,-0.0952)(-0.2502,0.1332,-0.2860) % Spai - Port
\pstThreeDLine(-0.3776,0.0098,-0.0952)(-0.1503,0.2115,-0.1024) % Spai - SoAf
\pstThreeDLine(-0.2502,0.1332,-0.2860)(-0.1503,0.2115,-0.1024) % Port - SoAf
\pstThreeDLine(0.1578,0.2256,0.3681)(0.1069,0.2638,0.4227) % Mala - Indo
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1802,-0.4934,-0.0027) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2080,-0.3788,0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3369,-0.3974,0.0032) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.0414,-0.2952,0.0106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1393,-0.3837,0.0985) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0308,-0.5050,0.0596) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1311,-0.2968,0.1712) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0877,-0.2248,0.0921) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.1520,-0.0900) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3539,-0.0231,-0.1883) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3585,0.1557,-0.0561) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3959,0.1795,-0.1045) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2673,0.1819,0.2247) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0924,-0.1479) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4251,0.0003,-0.0273) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2377,0.1665,-0.1070) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4004,0.2005,-0.0327) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3582,0.0560,0.0114) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2491,-0.1293,-0.2440) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0098,-0.0952) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2502,0.1332,-0.2860) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0224,0.0800,-0.1673) % Poland
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0476,0.1580,0.2463) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1578,0.2256,0.3681) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1069,0.2638,0.4227) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1225,0.0585,0.2137) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1503,0.2115,-0.1024) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3172,-0.0126,-0.4672) % Mauritius
\pstThreeDPut(-0.1802,-0.4934,-0.0527){S\&P}
\pstThreeDPut(-0.2080,-0.3788,0.1383){Nasd}
\pstThreeDPut(-0.3369,-0.3974,0.0532){Cana}
\pstThreeDPut(0.0414,-0.2952,0.0606){Mexi}
\pstThreeDPut(-0.1393,-0.3837,0.1485){Braz}
\pstThreeDPut(-0.0308,-0.5050,0.1096){Arge}
\pstThreeDPut(-0.1311,-0.2968,0.2212){Chil}
\pstThreeDPut(-0.0877,-0.2248,0.1421){Peru}
\pstThreeDPut(-0.4186,0.0145,-0.2188){UK}
\pstThreeDPut(-0.3105,0.1520,-0.1400){Irel}
\pstThreeDPut(-0.3539,-0.0231,-0.2383){Fran}
\pstThreeDPut(-0.3585,0.1557,-0.1061){Germ}
\pstThreeDPut(-0.3959,0.1795,-0.1545){Swit}
\pstThreeDPut(-0.2673,0.1819,0.2747){Autr}
\pstThreeDPut(-0.3815,0.0924,-0.1979){Belg}
\pstThreeDPut(-0.4238,0.1194,-0.1766){Neth}
\pstThreeDPut(-0.4251,0.0003,-0.0773){Swed}
\pstThreeDPut(-0.2377,0.1665,-0.1570){Denm}
\pstThreeDPut(-0.4004,0.2005,-0.0827){Finl}
\pstThreeDPut(-0.3582,0.0560,0.0614){Norw}
\pstThreeDPut(0.2491,-0.1293,-0.2940){Icel}
\pstThreeDPut(-0.3776,0.0098,-0.1452){Spai}
\pstThreeDPut(-0.2502,0.1332,-0.3360){Port}
\pstThreeDPut(0.0224,0.0800,-0.2173){Pola}
\pstThreeDPut(-0.0476,0.1580,0.2963){HoKo}
\pstThreeDPut(0.1578,0.2256,0.4181){Mala}
\pstThreeDPut(0.1069,0.2638,0.4727){Indo}
\pstThreeDPut(-0.1225,0.0585,0.2637){Aust}
\pstThreeDPut(-0.1503,0.2115,-0.1524){SoAf}
\pstThreeDPut(0.3172,-0.0126,-0.5172){Maur}
\end{pspicture}
\begin{pspicture}(-4.5,-0.6)(1,3.5)
% 1997/2
\rput(-4,2.4){T=0.3}
\psline(-4.9,-2.3)(3.4,-2.3)(3.4,2.8)(-4.9,2.8)(-4.9,-2.3)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2067,-0.2892,0.1898) % S&P - Nasd
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3805,-0.0217,-0.1152) % UK - Belg
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3841,0.0623,-0.0658) % Fran - Swit
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3979,0.0103,-0.1027) % Fran - Neth
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3564,0.0272,-0.0652) % Fran - Swed
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3521,0.0124,-0.0260) % Fran - Spai
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3124,0.0973,-0.0844) % Germ - Autr
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3979,0.0103,-0.1027) % Germ - Neth
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3162,0.1401,-0.0403) % Germ - Finl
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3979,0.0103,-0.1027) % Swit - Neth
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3805,-0.0217,-0.1152) % Swit - Belg
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3564,0.0272,-0.0652) % Swit - Swed
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3979,0.0103,-0.1027) % Belg - Neth
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3564,0.0272,-0.0652) % Neth - Swed
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3162,0.1401,-0.0403) % Neth - Finl
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,-0.4137,0.1785) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2067,-0.2892,0.1898) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3343,-0.0252,-0.0690) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3386,0.0422,-0.1185) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3449,0.1072,-0.1580) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3841,0.0623,-0.0658) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3124,0.0973,-0.0844) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3805,-0.0217,-0.1152) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3979,0.0103,-0.1027) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3564,0.0272,-0.0652) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3162,0.1401,-0.0403) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3521,0.0124,-0.0260) % Spain
\pstThreeDPut(-0.2676,-0.4137,0.2085){S\&P}
\pstThreeDPut(-0.2067,-0.2892,0.2198){Nasd}
\pstThreeDPut(-0.3343,-0.0252,-0.0990){UK}
\pstThreeDPut(-0.3386,0.0422,-0.1485){Fran}
\pstThreeDPut(-0.3449,0.1072,-0.1880){Germ}
\pstThreeDPut(-0.3841,0.0623,-0.0958){Swit}
\pstThreeDPut(-0.3124,0.0973,-0.1144){Autr}
\pstThreeDPut(-0.3805,-0.0217,-0.1452){Belg}
\pstThreeDPut(-0.3979,0.0103,-0.1327){Neth}
\pstThreeDPut(-0.3564,0.0272,-0.0952){Swed}
\pstThreeDPut(-0.3162,0.1401,-0.0703){Finl}
\pstThreeDPut(-0.3521,0.0124,-0.0560){Spai}
\end{pspicture}
\begin{pspicture}(-7.8,-0.6)(1,3.5)
% 1997/2
\rput(-4,2.4){T=0.4}
\psline(-4.9,-2.3)(3.4,-2.3)(3.4,2.8)(-4.9,2.8)(-4.9,-2.3)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2067,-0.2892,0.1898) % S&P - Nasd
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2984,-0.1021,0.1069) % S&P - Cana
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3234,-0.1600,0.2106) % S&P - Mexi
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2267,-0.3579,0.1913) % S&P - Arge
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.2984,-0.1021,0.1069) % Nasd - Cana
\pstThreeDLine(-0.2283,-0.2709,0.2703)(-0.2267,-0.3579,0.1913) % Braz - Arge
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3805,-0.0217,-0.1152) % UK - Belg
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3386,0.0422,-0.1185) % UK - Fran
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3841,0.0623,-0.0658) % UK - Swit
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3979,0.0103,-0.1027) % UK - Neth
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3564,0.0272,-0.0652) % UK - Swed
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3162,0.1401,-0.0403) % UK - Finl
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3521,0.0124,-0.0260) % UK - Spai
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3449,0.1072,-0.1580) % Irel - Germ
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3124,0.0973,-0.0844) % Irel - Autr
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3979,0.0103,-0.1027) % Irel - Neth
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3449,0.1072,-0.1580) % Fran - Germ
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3841,0.0623,-0.0658) % Fran - Swit
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3805,-0.0217,-0.1152) % Fran - Belg
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3979,0.0103,-0.1027) % Fran - Neth
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3564,0.0272,-0.0652) % Fran - Swed
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3162,0.1401,-0.0403) % Fran - Finl
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3521,0.0124,-0.0260) % Fran - Spai
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3124,0.0973,-0.0844) % Germ - Autr
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3841,0.0623,-0.0658) % Germ - Swit
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3805,-0.0217,-0.1152) % Germ - Belg
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3979,0.0103,-0.1027) % Germ - Neth
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3564,0.0272,-0.0652) % Germ - Swed
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3105,0.0525,-0.0854) % Germ - Denm
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3162,0.1401,-0.0403) % Germ - Finl
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3979,0.0103,-0.1027) % Swit - Neth
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3124,0.0973,-0.0844) % Swit - Autr
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3805,-0.0217,-0.1152) % Swit - Belg
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3564,0.0272,-0.0652) % Swit - Swed
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3105,0.0525,-0.0854) % Swit - Denm
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3162,0.1401,-0.0403) % Swit - Finl
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3521,0.0124,-0.0260) % Swit - Spai
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3805,-0.0217,-0.1152) % Autr - Belg
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3979,0.0103,-0.1027) % Autr - Neth
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3162,0.1401,-0.0403) % Autr - Finl
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3979,0.0103,-0.1027) % Belg - Neth
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3564,0.0272,-0.0652) % Belg - Swed
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3162,0.1401,-0.0403) % Belg - Finl
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3521,0.0124,-0.0260) % Belg - Spai
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3564,0.0272,-0.0652) % Neth - Swed
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3105,0.0525,-0.0854) % Neth - Denm
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3162,0.1401,-0.0403) % Neth - Finl
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3521,0.0124,-0.0260) % Neth - Spai
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3162,0.1401,-0.0403) % Swed - Finl
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3521,0.0124,-0.0260) % Swed - Spai
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.3162,0.1401,-0.0403) % Denm - Finl
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,-0.4137,0.1785) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2067,-0.2892,0.1898) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2984,-0.1021,0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3234,-0.1600,0.2106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2283,-0.2709,0.2703) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2267,-0.3579,0.1913) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3343,-0.0252,-0.0690) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2904,0.1195,-0.1673) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3386,0.0422,-0.1185) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3449,0.1072,-0.1580) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3841,0.0623,-0.0658) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3124,0.0973,-0.0844) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3805,-0.0217,-0.1152) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3979,0.0103,-0.1027) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3564,0.0272,-0.0652) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.0525,-0.0854) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3162,0.1401,-0.0403) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3521,0.0124,-0.0260) % Spain
\pstThreeDPut(-0.2676,-0.4137,0.2085){S\&P}
\pstThreeDPut(-0.2067,-0.2892,0.2198){Nasd}
\pstThreeDPut(-0.2984,-0.1021,0.1369){Cana}
\pstThreeDPut(-0.3234,-0.1600,0.2406){Mexi}
\pstThreeDPut(-0.2283,-0.2709,0.3003){Braz}
\pstThreeDPut(-0.2267,-0.3579,0.2213){Arge}
\pstThreeDPut(-0.3343,-0.0252,-0.0990){UK}
\pstThreeDPut(-0.2904,0.1195,-0.1973){Irel}
\pstThreeDPut(-0.3386,0.0422,-0.1485){Fran}
\pstThreeDPut(-0.3449,0.1072,-0.1880){Germ}
\pstThreeDPut(-0.3841,0.0623,-0.0958){Swit}
\pstThreeDPut(-0.3124,0.0973,-0.1144){Autr}
\pstThreeDPut(-0.3805,-0.0217,-0.1452){Belg}
\pstThreeDPut(-0.3979,0.0103,-0.1327){Neth}
\pstThreeDPut(-0.3564,0.0272,-0.0952){Swed}
\pstThreeDPut(-0.3105,0.0525,-0.1154){Denm}
\pstThreeDPut(-0.3162,0.1401,-0.0703){Finl}
\pstThreeDPut(-0.3521,0.0124,-0.0560){Spai}
\end{pspicture}

\vskip 1.5 cm

\begin{pspicture}(-4.5,-0.6)(1,3.5)
% 1997/2
\rput(-4,2.4){T=0.5}
\psline(-4.9,-2.3)(3.4,-2.3)(3.4,2.8)(-4.9,2.8)(-4.9,-2.3)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2067,-0.2892,0.1898) % S&P - Nasd
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2984,-0.1021,0.1069) % S&P - Cana
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3234,-0.1600,0.2106) % S&P - Mexi
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2283,-0.2709,0.2703) % S&P - Braz
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2267,-0.3579,0.1913) % S&P - Arge
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.2984,-0.1021,0.1069) % Nasd - Cana
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3234,-0.1600,0.2106) % Nasd - Mexi
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.2267,-0.3579,0.1913) % Nasd - Arge
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3234,-0.1600,0.2106) % Cana - Mexi
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3841,0.0623,-0.0658) % Cana - Swit
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3979,0.0103,-0.1027) % Cana - Neth
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3162,0.1401,-0.0403) % Cana - Finl
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2283,-0.2709,0.2703) % Mexi - Braz
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2267,-0.3579,0.1913) % Mexi - Arge
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3841,0.0623,-0.0658) % Mexi - Swit
\pstThreeDLine(-0.2283,-0.2709,0.2703)(-0.2267,-0.3579,0.1913) % Braz - Arge
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3162,0.1401,-0.0403) % Chil - Finl
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2904,0.1195,-0.1673) % UK - Irel
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3449,0.1072,-0.1580) % UK - Germ
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3124,0.0973,-0.0844) % UK - Autr
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3805,-0.0217,-0.1152) % UK - Belg
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3386,0.0422,-0.1185) % UK - Fran
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3841,0.0623,-0.0658) % UK - Swit
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3979,0.0103,-0.1027) % UK - Neth
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3564,0.0272,-0.0652) % UK - Swed
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3105,0.0525,-0.0854) % UK - Denm
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3162,0.1401,-0.0403) % UK - Finl
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2473,0.0683,-0.1804) % UK - Norw
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3521,0.0124,-0.0260) % UK - Spai
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2608,0.1491,-0.0483) % UK - Port
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3386,0.0422,-0.1185) % Irel - Fran
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3449,0.1072,-0.1580) % Irel - Germ
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3124,0.0973,-0.0844) % Irel - Autr
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3841,0.0623,-0.0658) % Irel - Swit
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3805,-0.0217,-0.1152) % Irel - Belg
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3979,0.0103,-0.1027) % Irel - Neth
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3105,0.0525,-0.0854) % Irel - Denm
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3162,0.1401,-0.0403) % Irel - Finl
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.2473,0.0683,-0.1804) % Irel - Norw
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3521,0.0124,-0.0260) % Irel - Spai
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.2608,0.1491,-0.0483) % Irel - Port
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3449,0.1072,-0.1580) % Fran - Germ
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3124,0.0973,-0.0844) % Fran - Autr
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3841,0.0623,-0.0658) % Fran - Swit
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3805,-0.0217,-0.1152) % Fran - Belg
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3979,0.0103,-0.1027) % Fran - Neth
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3564,0.0272,-0.0652) % Fran - Swed
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3105,0.0525,-0.0854) % Fran - Denm
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3162,0.1401,-0.0403) % Fran - Finl
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.2473,0.0683,-0.1804) % Fran - Norw
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3521,0.0124,-0.0260) % Fran - Spai
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.2608,0.1491,-0.0483) % Fran - Port
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3124,0.0973,-0.0844) % Germ - Autr
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3841,0.0623,-0.0658) % Germ - Swit
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3805,-0.0217,-0.1152) % Germ - Belg
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3979,0.0103,-0.1027) % Germ - Neth
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3564,0.0272,-0.0652) % Germ - Swed
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3105,0.0525,-0.0854) % Germ - Denm
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3162,0.1401,-0.0403) % Germ - Finl
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.2473,0.0683,-0.1804) % Germ - Norw
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3521,0.0124,-0.0260) % Germ - Spai
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.2608,0.1491,-0.0483) % Germ - Port
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3979,0.0103,-0.1027) % Swit - Neth
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3124,0.0973,-0.0844) % Swit - Autr
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3805,-0.0217,-0.1152) % Swit - Belg
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3564,0.0272,-0.0652) % Swit - Swed
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3105,0.0525,-0.0854) % Swit - Denm
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3162,0.1401,-0.0403) % Swit - Finl
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2473,0.0683,-0.1804) % Swit - Norw
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3521,0.0124,-0.0260) % Swit - Spai
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2608,0.1491,-0.0483) % Swit - Port
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3805,-0.0217,-0.1152) % Autr - Belg
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3979,0.0103,-0.1027) % Autr - Neth
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3105,0.0525,-0.0854) % Autr - Denm
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3162,0.1401,-0.0403) % Autr - Finl
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.2473,0.0683,-0.1804) % Autr - Norw
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.2608,0.1491,-0.0483) % Autr - Port
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3979,0.0103,-0.1027) % Belg - Neth
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3564,0.0272,-0.0652) % Belg - Swed
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3105,0.0525,-0.0854) % Belg - Denm
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3162,0.1401,-0.0403) % Belg - Finl
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.2473,0.0683,-0.1804) % Belg - Norw
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3521,0.0124,-0.0260) % Belg - Spai
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.2608,0.1491,-0.0483) % Belg - Port
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3564,0.0272,-0.0652) % Neth - Swed
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3105,0.0525,-0.0854) % Neth - Denm
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3162,0.1401,-0.0403) % Neth - Finl
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.2473,0.0683,-0.1804) % Neth - Norw
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3521,0.0124,-0.0260) % Neth - Spai
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.2608,0.1491,-0.0483) % Neth - Port
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3105,0.0525,-0.0854) % Swed - Denm
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3162,0.1401,-0.0403) % Swed - Finl
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.2473,0.0683,-0.1804) % Swed - Norw
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3521,0.0124,-0.0260) % Swed - Spai
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.2608,0.1491,-0.0483) % Swed - Port
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.3162,0.1401,-0.0403) % Denm - Finl
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.2473,0.0683,-0.1804) % Denm - Norw
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2473,0.0683,-0.1804) % Finl - Norw
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.3521,0.0124,-0.0260) % Finl - Spai
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2608,0.1491,-0.0483) % Finl - Port
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2042,0.1291,0.0478) % Finl - Hung
\pstThreeDLine(-0.3521,0.0124,-0.0260)(-0.2608,0.1491,-0.0483) % Spai - Port
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,-0.4137,0.1785) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2067,-0.2892,0.1898) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2984,-0.1021,0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3234,-0.1600,0.2106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2283,-0.2709,0.2703) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2267,-0.3579,0.1913) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2301,-0.0755,0.0603) % Chile
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3343,-0.0252,-0.0690) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2904,0.1195,-0.1673) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3386,0.0422,-0.1185) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3449,0.1072,-0.1580) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3841,0.0623,-0.0658) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3124,0.0973,-0.0844) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3805,-0.0217,-0.1152) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3979,0.0103,-0.1027) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3564,0.0272,-0.0652) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.0525,-0.0854) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3162,0.1401,-0.0403) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2473,0.0683,-0.1804) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3521,0.0124,-0.0260) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2608,0.1491,-0.0483) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2042,0.1291,0.0478) % Hungary
\pstThreeDPut(-0.2676,-0.4137,0.2085){S\&P}
\pstThreeDPut(-0.2067,-0.2892,0.2198){Nasd}
\pstThreeDPut(-0.2984,-0.1021,0.1369){Cana}
\pstThreeDPut(-0.3234,-0.1600,0.2406){Mexi}
\pstThreeDPut(-0.2283,-0.2709,0.3003){Braz}
\pstThreeDPut(-0.2267,-0.3579,0.2213){Arge}
\pstThreeDPut(-0.2301,-0.0755,0.0903){Chil}
\pstThreeDPut(-0.3343,-0.0252,-0.0990){UK}
\pstThreeDPut(-0.2904,0.1195,-0.1973){Irel}
\pstThreeDPut(-0.3386,0.0422,-0.1485){Fran}
\pstThreeDPut(-0.3449,0.1072,-0.1880){Germ}
\pstThreeDPut(-0.3841,0.0623,-0.0958){Swit}
\pstThreeDPut(-0.3124,0.0973,-0.1144){Autr}
\pstThreeDPut(-0.3805,-0.0217,-0.1452){Belg}
\pstThreeDPut(-0.3979,0.0103,-0.1327){Neth}
\pstThreeDPut(-0.3564,0.0272,-0.0952){Swed}
\pstThreeDPut(-0.3105,0.0525,-0.1154){Denm}
\pstThreeDPut(-0.3162,0.1401,-0.0703){Finl}
\pstThreeDPut(-0.2473,0.0683,-0.2104){Norw}
\pstThreeDPut(-0.3521,0.0124,-0.0560){Spai}
\pstThreeDPut(-0.2608,0.1491,-0.0783){Port}
\pstThreeDPut(-0.2042,0.1291,0.0778){Hung}
\end{pspicture}
\begin{pspicture}(-7.8,-0.6)(1,3.5)
% 1997/2
\rput(-4,2.4){T=0.6}
\psline(-4.9,-2.3)(3.4,-2.3)(3.4,2.8)(-4.9,2.8)(-4.9,-2.3)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2067,-0.2892,0.1898) % S&P - Nasd
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2984,-0.1021,0.1069) % S&P - Cana
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3234,-0.1600,0.2106) % S&P - Mexi
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2283,-0.2709,0.2703) % S&P - Braz
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2267,-0.3579,0.1913) % S&P - Arge
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2301,-0.0755,0.0603) % S&P - Chil
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3343,-0.0252,-0.0690) % S&P - UK
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3386,0.0422,-0.1185) % S&P - Fran
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3841,0.0623,-0.0658) % S&P - Swit
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3805,-0.0217,-0.1152) % S&P - Belg
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3979,0.0103,-0.1027) % S&P - Neth
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3564,0.0272,-0.0652) % S&P - Swed
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3521,0.0124,-0.0260) % S&P - Spai
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.2984,-0.1021,0.1069) % Nasd - Cana
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3234,-0.1600,0.2106) % Nasd - Mexi
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.2283,-0.2709,0.2703) % Nasd - Braz
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.2267,-0.3579,0.1913) % Nasd - Arge
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3343,-0.0252,-0.0690) % Nasd - UK
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3841,0.0623,-0.0658) % Nasd - Swit
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3805,-0.0217,-0.1152) % Nasd - Belg
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3979,0.0103,-0.1027) % Nasd - Neth
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3564,0.0272,-0.0652) % Nasd - Swed
\pstThreeDLine(-0.2067,-0.2892,0.1898)(-0.3162,0.1401,-0.0403) % Nasd - Finl
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3234,-0.1600,0.2106) % Cana - Mexi
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.2267,-0.3579,0.1913) % Cana - Arge
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.2301,-0.0755,0.0603) % Cana - Chil
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3343,-0.0252,-0.0690) % Cana - UK
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.2904,0.1195,-0.1673) % Cana - Irel
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3386,0.0422,-0.1185) % Cana - Fran
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3449,0.1072,-0.1580) % Cana - Germ
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3124,0.0973,-0.0844) % Cana - Autr
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3841,0.0623,-0.0658) % Cana - Swit
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3805,-0.0217,-0.1152) % Cana - Belg
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3979,0.0103,-0.1027) % Cana - Neth
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3564,0.0272,-0.0652) % Cana - Swed
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3105,0.0525,-0.0854) % Cana - Denm
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3162,0.1401,-0.0403) % Cana - Finl
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.2473,0.0683,-0.1804) % Cana - Norw
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3521,0.0124,-0.0260) % Cana - Spai
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.2042,0.1291,0.0478) % Cana - Hung
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2283,-0.2709,0.2703) % Mexi - Braz
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2267,-0.3579,0.1913) % Mexi - Arge
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2301,-0.0755,0.0603) % Mexi - Chil
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2114,-0.0858,0.1272) % Mexi - Peru
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3343,-0.0252,-0.0690) % Mexi - UK
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3386,0.0422,-0.1185) % Mexi - Fran
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3449,0.1072,-0.1580) % Mexi - Germ
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3124,0.0973,-0.0844) % Mexi - Autr
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3841,0.0623,-0.0658) % Mexi - Swit
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3805,-0.0217,-0.1152) % Mexi - Belg
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3979,0.0103,-0.1027) % Mexi - Neth
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3564,0.0272,-0.0652) % Mexi - Swed
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3162,0.1401,-0.0403) % Mexi - Finl
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.3521,0.0124,-0.0260) % Mexi - Spai
\pstThreeDLine(-0.3234,-0.1600,0.2106)(-0.2042,0.1291,0.0478) % Mexi - Hung
\pstThreeDLine(-0.2283,-0.2709,0.2703)(-0.2267,-0.3579,0.1913) % Braz - Arge
\pstThreeDLine(-0.2267,-0.3579,0.1913)(-0.2301,-0.0755,0.0603) % Arge - Chil
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3162,0.1401,-0.0403) % Chil - Finl
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3449,0.1072,-0.1580) % Chil - Germ
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3841,0.0623,-0.0658) % Chil - Swit
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3805,-0.0217,-0.1152) % Chil - Belg
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3979,0.0103,-0.1027) % Chil - Neth
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3564,0.0272,-0.0652) % Chil - Swed
\pstThreeDLine(-0.2114,-0.0858,0.1272)(-0.3124,0.0973,-0.0844) % Peru - Autr
\pstThreeDLine(-0.2114,-0.0858,0.1272)(-0.0965,-0.0144,-0.0488) % Peru - Pola
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2904,0.1195,-0.1673) % UK - Irel
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3386,0.0422,-0.1185) % UK - Fran
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3449,0.1072,-0.1580) % UK - Germ
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3124,0.0973,-0.0844) % UK - Autr
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3841,0.0623,-0.0658) % UK - Swit
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3805,-0.0217,-0.1152) % UK - Belg
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3979,0.0103,-0.1027) % UK - Neth
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3564,0.0272,-0.0652) % UK - Swed
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3105,0.0525,-0.0854) % UK - Denm
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3162,0.1401,-0.0403) % UK - Finl
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2473,0.0683,-0.1804) % UK - Norw
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3521,0.0124,-0.0260) % UK - Spai
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2608,0.1491,-0.0483) % UK - Port
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.2042,0.1291,0.0478) % UK - Hung
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.1475,0.1603,-0.1459) % UK - SoAf
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3386,0.0422,-0.1185) % Irel - Fran
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3449,0.1072,-0.1580) % Irel - Germ
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3124,0.0973,-0.0844) % Irel - Autr
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3841,0.0623,-0.0658) % Irel - Swit
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3805,-0.0217,-0.1152) % Irel - Belg
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3979,0.0103,-0.1027) % Irel - Neth
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3564,0.0272,-0.0652) % Irel - Swed
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3105,0.0525,-0.0854) % Irel - Denm
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3162,0.1401,-0.0403) % Irel - Finl
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.2473,0.0683,-0.1804) % Irel - Norw
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3521,0.0124,-0.0260) % Irel - Spai
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.2608,0.1491,-0.0483) % Irel - Port
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3449,0.1072,-0.1580) % Fran - Germ
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3124,0.0973,-0.0844) % Fran - Autr
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3841,0.0623,-0.0658) % Fran - Swit
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3805,-0.0217,-0.1152) % Fran - Belg
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3979,0.0103,-0.1027) % Fran - Neth
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3564,0.0272,-0.0652) % Fran - Swed
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3105,0.0525,-0.0854) % Fran - Denm
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3162,0.1401,-0.0403) % Fran - Finl
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.2473,0.0683,-0.1804) % Fran - Norw
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3521,0.0124,-0.0260) % Fran - Spai
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.2608,0.1491,-0.0483) % Fran - Port
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.2042,0.1291,0.0478) % Fran - Hung
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3124,0.0973,-0.0844) % Germ - Autr
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3841,0.0623,-0.0658) % Germ - Swit
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3805,-0.0217,-0.1152) % Germ - Belg
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3979,0.0103,-0.1027) % Germ - Neth
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3564,0.0272,-0.0652) % Germ - Swed
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3105,0.0525,-0.0854) % Germ - Denm
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3162,0.1401,-0.0403) % Germ - Finl
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.2473,0.0683,-0.1804) % Germ - Norw
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3521,0.0124,-0.0260) % Germ - Spai
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.2608,0.1491,-0.0483) % Germ - Port
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.2042,0.1291,0.0478) % Germ - Hung
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.0582,0.2523,0.0287) % Germ - HoKo
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.0804,0.2221,0.1170) % Germ - Aust
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.1475,0.1603,-0.1459) % Germ - SoAf
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3979,0.0103,-0.1027) % Swit - Neth
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3124,0.0973,-0.0844) % Swit - Autr
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3805,-0.0217,-0.1152) % Swit - Belg
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3564,0.0272,-0.0652) % Swit - Swed
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3105,0.0525,-0.0854) % Swit - Denm
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3162,0.1401,-0.0403) % Swit - Finl
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2473,0.0683,-0.1804) % Swit - Norw
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3521,0.0124,-0.0260) % Swit - Spai
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2608,0.1491,-0.0483) % Swit - Port
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2042,0.1291,0.0478) % Swit - Hung
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.1475,0.1603,-0.1459) % Swit - SoAf
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3805,-0.0217,-0.1152) % Autr - Belg
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3979,0.0103,-0.1027) % Autr - Neth
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3564,0.0272,-0.0652) % Autr - Swed
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3105,0.0525,-0.0854) % Autr - Denm
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3162,0.1401,-0.0403) % Autr - Finl
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.2473,0.0683,-0.1804) % Autr - Norw
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.3521,0.0124,-0.0260) % Autr - Spai
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.2608,0.1491,-0.0483) % Autr - Port
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.2042,0.1291,0.0478) % Autr - Hung
\pstThreeDLine(-0.3124,0.0973,-0.0844)(-0.1475,0.1603,-0.1459) % Autr - SoAf
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3979,0.0103,-0.1027) % Belg - Neth
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3564,0.0272,-0.0652) % Belg - Swed
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3105,0.0525,-0.0854) % Belg - Denm
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3162,0.1401,-0.0403) % Belg - Finl
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.2473,0.0683,-0.1804) % Belg - Norw
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3521,0.0124,-0.0260) % Belg - Spai
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.2608,0.1491,-0.0483) % Belg - Port
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.2042,0.1291,0.0478) % Belg - Hung
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.1475,0.1603,-0.1459) % Belg - SoAf
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3564,0.0272,-0.0652) % Neth - Swed
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3105,0.0525,-0.0854) % Neth - Denm
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3162,0.1401,-0.0403) % Neth - Finl
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.2473,0.0683,-0.1804) % Neth - Norw
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3521,0.0124,-0.0260) % Neth - Spai
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.2608,0.1491,-0.0483) % Neth - Port
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.2042,0.1291,0.0478) % Neth - Hung
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.1475,0.1603,-0.1459) % Neth - SoAf
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3105,0.0525,-0.0854) % Swed - Denm
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3162,0.1401,-0.0403) % Swed - Finl
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.2473,0.0683,-0.1804) % Swed - Norw
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.3521,0.0124,-0.0260) % Swed - Spai
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.2608,0.1491,-0.0483) % Swed - Port
\pstThreeDLine(-0.3564,0.0272,-0.0652)(-0.2042,0.1291,0.0478) % Swed - Hung
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.3162,0.1401,-0.0403) % Denm - Finl
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.2473,0.0683,-0.1804) % Denm - Norw
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.3521,0.0124,-0.0260) % Denm - Spai
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.2608,0.1491,-0.0483) % Denm - Port
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.0582,0.2523,0.0287) % Denm - HoKo
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.1475,0.1603,-0.1459) % Denm - SoAf
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2473,0.0683,-0.1804) % Finl - Norw
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.3521,0.0124,-0.0260) % Finl - Spai
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2608,0.1491,-0.0483) % Finl - Port
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2042,0.1291,0.0478) % Finl - Hung
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.0965,-0.0144,-0.0488) % Finl - Pola
\pstThreeDLine(-0.2473,0.0683,-0.1804)(-0.3521,0.0124,-0.0260) % Norw - Spai
\pstThreeDLine(-0.2473,0.0683,-0.1804)(-0.2608,0.1491,-0.0483) % Norw - Port
\pstThreeDLine(-0.2473,0.0683,-0.1804)(-0.2042,0.1291,0.0478) % Norw - Hung
\pstThreeDLine(-0.2473,0.0683,-0.1804)(-0.1475,0.1603,-0.1459) % Norw - SoAf
\pstThreeDLine(-0.3521,0.0124,-0.0260)(-0.2608,0.1491,-0.0483) % Spai - Port
\pstThreeDLine(-0.3521,0.0124,-0.0260)(-0.2042,0.1291,0.0478) % Spai - Hung
\pstThreeDLine(-0.2608,0.1491,-0.0483)(-0.2042,0.1291,0.0478) % Port - Hung
\pstThreeDLine(-0.2608,0.1491,-0.0483)(-0.0781,0.0319,0.0711) % Port - Isra
\pstThreeDLine(-0.2608,0.1491,-0.0483)(-0.1475,0.1603,-0.1459) % Port - SoAf
\pstThreeDLine(-0.2608,0.1491,-0.0483)(-0.0781,0.0319,0.0711) % Hung - Isra
\pstThreeDLine(-0.0586,0.1835,-0.1993)(-0.0804,0.2221,0.1170) % Japa - Aust
\pstThreeDLine(-0.0582,0.2523,0.0287)(0.2254,0.2504,0.2032) % HoKo - Mala
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,-0.4137,0.1785) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2067,-0.2892,0.1898) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2984,-0.1021,0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3234,-0.1600,0.2106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2283,-0.2709,0.2703) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2267,-0.3579,0.1913) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2301,-0.0755,0.0603) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2114,-0.0858,0.1272) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3343,-0.0252,-0.0690) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2904,0.1195,-0.1673) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3386,0.0422,-0.1185) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3449,0.1072,-0.1580) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3841,0.0623,-0.0658) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3124,0.0973,-0.0844) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3805,-0.0217,-0.1152) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3979,0.0103,-0.1027) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3564,0.0272,-0.0652) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.0525,-0.0854) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3162,0.1401,-0.0403) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2473,0.0683,-0.1804) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3521,0.0124,-0.0260) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2608,0.1491,-0.0483) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2042,0.1291,0.0478) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0965,-0.0144,-0.0488) % Poland
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0781,0.0319,0.0711) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0586,0.1835,-0.1993) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0582,0.2523,0.0287) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2254,0.2504,0.2032) % Malaysia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0804,0.2221,0.1170) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1475,0.1603,-0.1459) % South Africa
\pstThreeDPut(-0.2676,-0.4137,0.2085){S\&P}
\pstThreeDPut(-0.2067,-0.2892,0.2198){Nasd}
\pstThreeDPut(-0.2984,-0.1021,0.1369){Cana}
\pstThreeDPut(-0.3234,-0.1600,0.2406){Mexi}
\pstThreeDPut(-0.2283,-0.2709,0.3003){Braz}
\pstThreeDPut(-0.2267,-0.3579,0.2213){Arge}
\pstThreeDPut(-0.2301,-0.0755,0.0903){Chil}
\pstThreeDPut(-0.2114,-0.0858,0.1572){Peru}
\pstThreeDPut(-0.3343,-0.0252,-0.0990){UK}
\pstThreeDPut(-0.2904,0.1195,-0.1973){Irel}
\pstThreeDPut(-0.3386,0.0422,-0.1485){Fran}
\pstThreeDPut(-0.3449,0.1072,-0.1880){Germ}
\pstThreeDPut(-0.3841,0.0623,-0.0958){Swit}
\pstThreeDPut(-0.3124,0.0973,-0.1144){Autr}
\pstThreeDPut(-0.3805,-0.0217,-0.1452){Belg}
\pstThreeDPut(-0.3979,0.0103,-0.1327){Neth}
\pstThreeDPut(-0.3564,0.0272,-0.0952){Swed}
\pstThreeDPut(-0.3105,0.0525,-0.1154){Denm}
\pstThreeDPut(-0.3162,0.1401,-0.0703){Finl}
\pstThreeDPut(-0.2473,0.0683,-0.2104){Norw}
\pstThreeDPut(-0.3521,0.0124,-0.0560){Spai}
\pstThreeDPut(-0.2608,0.1491,-0.0783){Port}
\pstThreeDPut(-0.2042,0.1291,0.0778){Hung}
\pstThreeDPut(-0.0965,-0.0144,-0.0788){Pola}
\pstThreeDPut(-0.0781,0.0319,0.1011){Isra}
\pstThreeDPut(-0.0586,0.1835,-0.2293){Japa}
\pstThreeDPut(-0.0582,0.2523,0.0587){HoKo}
\pstThreeDPut(0.2254,0.2504,0.2332){Mala}
\pstThreeDPut(-0.0804,0.2221,0.1470){Aust}
\pstThreeDPut(-0.1475,0.1603,-0.1759){SoAf}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-4.5,-2.1)(1,3)
% 1998/1
\rput(-4,2.7){T=0.3}
\psline(-4.9,-3.8)(3.5,-3.8)(3.5,3.1)(-4.9,3.1)(-4.9,-3.8)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0818,0.0532,-0.3095) % S&P - Nasd
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3445,0.1881,0.0423) % UK - Fran
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3969,0.1055,0.0457) % Fran - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3969,0.1055,0.0457) % Swit - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3749,0.2011,-0.0265) % Swit - Spai
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3969,0.1055,0.0457) % Belg - Neth
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3394,0.1783,0.0388) % Neth - Swed
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2730,0.1350,0.0903) % Swed - Finl
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1818,0.0156,-0.2120) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0818,0.0532,-0.3095) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,0.0876,0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3445,0.1881,0.0423) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3848,0.1190,0.0230) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3136,0.1359,0.0178) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3969,0.1055,0.0457) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,0.1783,0.0388) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.1350,0.0903) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3749,0.2011,-0.0265) % Spain
\pstThreeDPut(-0.1818,0.0156,-0.2420){S\&P}
\pstThreeDPut(-0.0818,0.0532,-0.3395){Nasd}
\pstThreeDPut(-0.3484,0.0876,0.1616){UK}
\pstThreeDPut(-0.3445,0.1881,0.0723){Fran}
\pstThreeDPut(-0.3848,0.1190,0.0530){Swit}
\pstThreeDPut(-0.3136,0.1359,0.0478){Belg}
\pstThreeDPut(-0.3969,0.1055,0.0757){Neth}
\pstThreeDPut(-0.3394,0.1783,0.0688){Swed}
\pstThreeDPut(-0.2730,0.1350,0.1203){Finl}
\pstThreeDPut(-0.3749,0.2011,-0.0565){Spai}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,3)
% 1998/1
\rput(-4,2.7){T=0.4}
\psline(-4.9,-3.8)(3.5,-3.8)(3.5,3.1)(-4.9,3.1)(-4.9,-3.8)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0818,0.0532,-0.3095) % S&P - Nasd
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3445,0.1881,0.0423) % UK - Fran
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3848,0.1190,0.0230) % UK - Swit
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3969,0.1055,0.0457) % UK - Neth
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3394,0.1783,0.0388) % UK - Swed
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3749,0.2011,-0.0265) % UK - Spai
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3848,0.1190,0.0230) % Fran - Swit
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3136,0.1359,0.0178) % Fran - Belg
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3969,0.1055,0.0457) % Fran - Neth
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3394,0.1783,0.0388) % Fran - Swed
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2730,0.1350,0.0903) % Fran - Finl
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3749,0.2011,-0.0265) % Fran - Spai
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3848,0.1190,0.0230) % Germ - Swit
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3136,0.1359,0.0178) % Germ - Belg
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3969,0.1055,0.0457) % Germ - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3136,0.1359,0.0178) % Swit - Belg
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3969,0.1055,0.0457) % Swit - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3394,0.1783,0.0388) % Swit - Swed
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2730,0.1350,0.0903) % Swit - Finl
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3749,0.2011,-0.0265) % Swit - Spai
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3969,0.1055,0.0457) % Belg - Neth
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3394,0.1783,0.0388) % Belg - Swed
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2730,0.1350,0.0903) % Belg - Finl
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3749,0.2011,-0.0265) % Belg - Spai
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3394,0.1783,0.0388) % Neth - Swed
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2730,0.1350,0.0903) % Neth - Finl
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3749,0.2011,-0.0265) % Neth - Spai
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3674,0.0891,0.1209) % Neth - Port
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2730,0.1350,0.0903) % Swed - Finl
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.3749,0.2011,-0.0265) % Swed - Spai
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1818,0.0156,-0.2120) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0818,0.0532,-0.3095) % Nasdaq
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,0.0876,0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3445,0.1881,0.0423) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3023,0.0758,0.1701) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3848,0.1190,0.0230) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3136,0.1359,0.0178) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3969,0.1055,0.0457) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,0.1783,0.0388) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.1350,0.0903) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3749,0.2011,-0.0265) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3674,0.0891,0.1209) % Portugal
\pstThreeDPut(-0.1818,0.0156,-0.2420){S\&P}
\pstThreeDPut(-0.0818,0.0532,-0.3395){Nasd}
\pstThreeDPut(-0.3484,0.0876,0.1616){UK}
\pstThreeDPut(-0.3445,0.1881,0.0723){Fran}
\pstThreeDPut(-0.3023,0.0758,0.2001){Germ}
\pstThreeDPut(-0.3848,0.1190,0.0530){Swit}
\pstThreeDPut(-0.3136,0.1359,0.0478){Belg}
\pstThreeDPut(-0.3969,0.1055,0.0757){Neth}
\pstThreeDPut(-0.3394,0.1783,0.0688){Swed}
\pstThreeDPut(-0.2987,0.1591,0.0551){Denm}
\pstThreeDPut(-0.2730,0.1350,0.1203){Finl}
\pstThreeDPut(-0.3749,0.2011,-0.0565){Spai}
\pstThreeDPut(-0.3674,0.0891,0.1509){Port}
\end{pspicture}

\vskip 2.4 cm

\begin{pspicture}(-4.5,-2.1)(1,3)
% 1998/1
\rput(-4,2.7){T=0.5}
\psline(-4.9,-3.8)(3.5,-3.8)(3.5,3.1)(-4.9,3.1)(-4.9,-3.8)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0818,0.0532,-0.3095) % S&P - Nasd
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.2310,0.0899,-0.1417) % S&P - Cana
\pstThreeDLine(-0.1818,0.0156,-0.2120)(0.0273,-0.1765,-0.4038) % S&P - Arge
\pstThreeDLine(-0.0818,0.0532,-0.3095)(0.0273,-0.1765,-0.4038) % Nasd - Arge
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3848,0.1190,0.0230) % Cana - Swit
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3394,0.1783,0.0388) % Cana - Swed
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.2986,0.0550,-0.0316) % Cana - Norw
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(-0.0987,-0.0804,-0.4072) % Mexi - Braz
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(0.0273,-0.1765,-0.4038) % Mexi - Arge
\pstThreeDLine(-0.0987,-0.0804,-0.4072)(0.0273,-0.1765,-0.4038) % Braz - Arge
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3445,0.1881,0.0423) % UK - Fran
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3023,0.0758,0.1701) % UK - Germ
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3848,0.1190,0.0230) % UK - Swit
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2020,0.1341,0.2437) % UK - Autr
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3136,0.1359,0.0178) % UK - Belg
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3969,0.1055,0.0457) % UK - Neth
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3394,0.1783,0.0388) % UK - Swed
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2730,0.1350,0.0903) % UK - Finl
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2986,0.0550,-0.0316) % UK - Norw
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3749,0.2011,-0.0265) % UK - Spai
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3674,0.0891,0.1209) % UK - Port
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.1903,-0.0635,0.1340) % UK - SoAf
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2730,0.1350,0.0903) % Irel - Finl
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2986,0.0550,-0.0316) % Irel - Norw
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3023,0.0758,0.1701) % Fran - Germ
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3848,0.1190,0.0230) % Fran - Swit
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2020,0.1341,0.2437) % Fran - Autr
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3136,0.1359,0.0178) % Fran - Belg
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3969,0.1055,0.0457) % Fran - Neth
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3394,0.1783,0.0388) % Fran - Swed
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2987,0.1591,0.0251) % Fran - Denm
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2730,0.1350,0.0903) % Fran - Finl
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2986,0.0550,-0.0316) % Fran - Norw
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3749,0.2011,-0.0265) % Fran - Spai
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.1903,-0.0635,0.1340) % Fran - SoAf
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2020,0.1341,0.2437) % Germ - Autr
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3848,0.1190,0.0230) % Germ - Swit
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3136,0.1359,0.0178) % Germ - Belg
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3969,0.1055,0.0457) % Germ - Neth
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3394,0.1783,0.0388) % Germ - Swed
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2987,0.1591,0.0251) % Germ - Denm
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2730,0.1350,0.0903) % Germ - Finl
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2986,0.0550,-0.0316) % Germ - Norw
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3674,0.0891,0.1209) % Germ - Port
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1903,-0.0635,0.1340) % Germ - SoAf
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2020,0.1341,0.2437) % Swit - Autr
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3136,0.1359,0.0178) % Swit - Belg
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3969,0.1055,0.0457) % Swit - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3394,0.1783,0.0388) % Swit - Swed
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2987,0.1591,0.0251) % Swit - Denm
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2730,0.1350,0.0903) % Swit - Finl
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2986,0.0550,-0.0316) % Swit - Norw
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3749,0.2011,-0.0265) % Swit - Spai
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3674,0.0891,0.1209) % Swit - Port
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3136,0.1359,0.0178) % Autr - Belg
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3969,0.1055,0.0457) % Autr - Neth
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.2730,0.1350,0.0903) % Autr - Finl
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.2986,0.0550,-0.0316) % Autr - Norw
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3674,0.0891,0.1209) % Autr - Port
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3969,0.1055,0.0457) % Belg - Neth
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3394,0.1783,0.0388) % Belg - Swed
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2987,0.1591,0.0251) % Belg - Denm
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2730,0.1350,0.0903) % Belg - Finl
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2986,0.0550,-0.0316) % Belg - Norw
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3749,0.2011,-0.0265) % Belg - Spai
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3674,0.0891,0.1209) % Belg - Port
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1884,-0.2635,0.0685) % Belg - HoKo
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3394,0.1783,0.0388) % Neth - Swed
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2987,0.1591,0.0251) % Neth - Denm
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2730,0.1350,0.0903) % Neth - Finl
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2986,0.0550,-0.0316) % Neth - Norw
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3749,0.2011,-0.0265) % Neth - Spai
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3674,0.0891,0.1209) % Neth - Port
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2987,0.1591,0.0251) % Swed - Denm
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2730,0.1350,0.0903) % Swed - Finl
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2986,0.0550,-0.0316) % Swed - Norw
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.3749,0.2011,-0.0265) % Swed - Spai
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.3674,0.0891,0.1209) % Swed - Port
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.2730,0.1350,0.0903) % Denm - Finl
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.2986,0.0550,-0.0316) % Denm - Norw
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.3749,0.2011,-0.0265) % Denm - Spai
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.3674,0.0891,0.1209) % Denm - Port
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.2986,0.0550,-0.0316) % Finl - Norw
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.3749,0.2011,-0.0265) % Finl - Spai
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.3674,0.0891,0.1209) % Finl - Port
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.1903,-0.0635,0.1340) % Finl - SoAf
\pstThreeDLine(-0.2986,0.0550,-0.0316)(-0.3674,0.0891,0.1209) % Norw - Port
\pstThreeDLine(-0.3749,0.2011,-0.0265)(-0.3674,0.0891,0.1209) % Spai - Port
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1337,-0.2121,0.0003) % Hung - HoKo
\pstThreeDLine(-0.1884,-0.2635,0.0685)(-0.0237,-0.4520,-0.0085) % HoKo - Mala
\pstThreeDLine(-0.0153,-0.3278,0.0502)(-0.0237,-0.4520,-0.0085) % Thai - Mala
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1818,0.0156,-0.2120) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0818,0.0532,-0.3095) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2310,0.0899,-0.1417) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0302,-0.1418,-0.4404) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0987,-0.0804,-0.4072) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0273,-0.1765,-0.4038) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,0.0876,0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1362,0.1294,0.1198) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3445,0.1881,0.0423) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3023,0.0758,0.1701) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3848,0.1190,0.0230) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2020,0.1341,0.2437) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3136,0.1359,0.0178) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3969,0.1055,0.0457) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,0.1783,0.0388) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2987,0.1591,0.0251) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.1350,0.0903) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2986,0.0550,-0.0316) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3749,0.2011,-0.0265) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3674,0.0891,0.1209) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1337,-0.2121,0.0003) % Hungary
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1884,-0.2635,0.0685) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0153,-0.3278,0.0502) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0237,-0.4520,-0.0085) % Malaysia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1903,-0.0635,0.1340) % South Africa
\pstThreeDPut(-0.1818,0.0156,-0.2420){S\&P}
\pstThreeDPut(-0.0818,0.0532,-0.3395){Nasd}
\pstThreeDPut(-0.2310,0.0899,-0.1717){Cana}
\pstThreeDPut(-0.0302,-0.1418,-0.4704){Mexi}
\pstThreeDPut(-0.0987,-0.0804,-0.4372){Braz}
\pstThreeDPut(0.0273,-0.1765,-0.4338){Arge}
\pstThreeDPut(-0.3484,0.0876,0.1616){UK}
\pstThreeDPut(-0.1362,0.1294,0.1498){Irel}
\pstThreeDPut(-0.3445,0.1881,0.0723){Fran}
\pstThreeDPut(-0.3023,0.0758,0.2001){Germ}
\pstThreeDPut(-0.3848,0.1190,0.0530){Swit}
\pstThreeDPut(-0.2020,0.1341,0.2737){Autr}
\pstThreeDPut(-0.3136,0.1359,0.0478){Belg}
\pstThreeDPut(-0.3969,0.1055,0.0757){Neth}
\pstThreeDPut(-0.3394,0.1783,0.0688){Swed}
\pstThreeDPut(-0.2987,0.1591,0.0551){Denm}
\pstThreeDPut(-0.2730,0.1350,0.1203){Finl}
\pstThreeDPut(-0.2986,0.0550,-0.0616){Norw}
\pstThreeDPut(-0.3749,0.2011,-0.0565){Spai}
\pstThreeDPut(-0.3674,0.0891,0.1509){Port}
\pstThreeDPut(-0.1337,-0.2121,0.0303){Hung}
\pstThreeDPut(-0.1884,-0.2635,0.0985){HoKo}
\pstThreeDPut(-0.0153,-0.3278,0.0802){Thai}
\pstThreeDPut(-0.0237,-0.4520,-0.0085){Mala}
\pstThreeDPut(-0.1903,-0.0635,0.1640){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,3)
% 1998/1
\rput(-4,2.7){T=0.6}
\psline(-4.9,-3.8)(3.5,-3.8)(3.5,3.1)(-4.9,3.1)(-4.9,-3.8)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0818,0.0532,-0.3095) % S&P - Nasd
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.2310,0.0899,-0.1417) % S&P - Cana
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0987,-0.0804,-0.4072) % S&P - Braz
\pstThreeDLine(-0.1818,0.0156,-0.2120)(0.0273,-0.1765,-0.4038) % S&P - Arge
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.3484,0.0876,0.1316) % S&P - UK
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.3445,0.1881,0.0423) % S&P - Fran
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.3136,0.1359,0.0178) % S&P - Belg
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.3674,0.0891,0.1209) % S&P - Port
\pstThreeDLine(-0.0818,0.0532,-0.3095)(-0.2310,0.0899,-0.1417) % Nasd - Cana
\pstThreeDLine(-0.0818,0.0532,-0.3095)(-0.0302,-0.1418,-0.4404) % Nasd - Mexi
\pstThreeDLine(-0.0818,0.0532,-0.3095)(-0.0987,-0.0804,-0.4072) % Nasd - Braz
\pstThreeDLine(-0.0818,0.0532,-0.3095)(0.0273,-0.1765,-0.4038) % Nasd - Arge
\pstThreeDLine(-0.2310,0.0899,-0.1417)(0.0273,-0.1765,-0.4038) % Cana - Arge
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3445,0.1881,0.0423) % Cana - Fran
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3023,0.0758,0.1701) % Cana - Germ
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3848,0.1190,0.0230) % Cana - Swit
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.2020,0.1341,0.2437) % Cana - Autr
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3136,0.1359,0.0178) % Cana - Belg
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3969,0.1055,0.0457) % Cana - Neth
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3394,0.1783,0.0388) % Cana - Swed
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.2987,0.1591,0.0251) % Cana - Denm
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.2730,0.1350,0.0903) % Cana - Finl
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.2986,0.0550,-0.0316) % Cana - Norw
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3749,0.2011,-0.0265) % Cana - Spai
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3674,0.0891,0.1209) % Cana - Port
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.1884,-0.2635,0.0685) % Cana - HoKo
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.1903,-0.0635,0.1340) % Cana - SoAf
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(-0.0987,-0.0804,-0.4072) % Mexi - Braz
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(0.0273,-0.1765,-0.4038) % Mexi - Arge
\pstThreeDLine(-0.0987,-0.0804,-0.4072)(0.0273,-0.1765,-0.4038) % Braz - Arge
\pstThreeDLine(-0.0987,-0.0804,-0.4072)(-0.3136,0.1359,0.0178) % Braz - Belg
\pstThreeDLine(-0.0946,-0.1026,-0.0858)(-0.3848,0.1190,0.0230) % Chil - Swit
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.1362,0.1294,0.1198) % UK - Irel
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3445,0.1881,0.0423) % UK - Fran
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3023,0.0758,0.1701) % UK - Germ
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3848,0.1190,0.0230) % UK - Swit
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2020,0.1341,0.2437) % UK - Autr
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3136,0.1359,0.0178) % UK - Belg
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3969,0.1055,0.0457) % UK - Neth
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3394,0.1783,0.0388) % UK - Swed
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2987,0.1591,0.0251) % UK - Denm
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2730,0.1350,0.0903) % UK - Finl
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.2986,0.0550,-0.0316) % UK - Norw
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3749,0.2011,-0.0265) % UK - Spai
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3674,0.0891,0.1209) % UK - Port
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.1903,-0.0635,0.1340) % UK - SoAf
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.3445,0.1881,0.0423) % Irel - Fran
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.3023,0.0758,0.1701) % Irel - Germ
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.3848,0.1190,0.0230) % Irel - Swit
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2020,0.1341,0.2437) % Irel - Autr
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.3969,0.1055,0.0457) % Irel - Neth
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.3394,0.1783,0.0388) % Irel - Swed
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2730,0.1350,0.0903) % Irel - Finl
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2986,0.0550,-0.0316) % Irel - Norw
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.3674,0.0891,0.1209) % Irel - Port
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.1903,-0.0635,0.1340) % Irel - SoAf
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3023,0.0758,0.1701) % Fran - Germ
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3848,0.1190,0.0230) % Fran - Swit
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2020,0.1341,0.2437) % Fran - Autr
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3136,0.1359,0.0178) % Fran - Belg
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3969,0.1055,0.0457) % Fran - Neth
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3394,0.1783,0.0388) % Fran - Swed
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2987,0.1591,0.0251) % Fran - Denm
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2730,0.1350,0.0903) % Fran - Finl
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.2986,0.0550,-0.0316) % Fran - Norw
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3749,0.2011,-0.0265) % Fran - Spai
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3674,0.0891,0.1209) % Fran - Port
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.1773,-0.0730,0.0351) % Fran - Isra
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.1884,-0.2635,0.0685) % Fran - HoKo
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.1903,-0.0635,0.1340) % Fran - SoAf
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2020,0.1341,0.2437) % Germ - Autr
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3848,0.1190,0.0230) % Germ - Swit
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3136,0.1359,0.0178) % Germ - Belg
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3969,0.1055,0.0457) % Germ - Neth
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3394,0.1783,0.0388) % Germ - Swed
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2987,0.1591,0.0251) % Germ - Denm
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2730,0.1350,0.0903) % Germ - Finl
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2986,0.0550,-0.0316) % Germ - Norw
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3749,0.2011,-0.0265) % Germ - Spai
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3674,0.0891,0.1209) % Germ - Port
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3136,0.1359,0.0178) % Germ - Hung
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1773,-0.0730,0.0351) % Germ - Isra
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1884,-0.2635,0.0685) % Germ - HoKo
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1903,-0.0635,0.1340) % Germ - SoAf
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2020,0.1341,0.2437) % Swit - Autr
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3136,0.1359,0.0178) % Swit - Belg
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3969,0.1055,0.0457) % Swit - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3394,0.1783,0.0388) % Swit - Swed
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2987,0.1591,0.0251) % Swit - Denm
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2730,0.1350,0.0903) % Swit - Finl
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.2986,0.0550,-0.0316) % Swit - Norw
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3749,0.2011,-0.0265) % Swit - Spai
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3674,0.0891,0.1209) % Swit - Port
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3136,0.1359,0.0178) % Swit - Hung
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.1773,-0.0730,0.0351) % Swit - Isra
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.1884,-0.2635,0.0685) % Swit - HoKo
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.1903,-0.0635,0.1340) % Swit - SoAf
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3136,0.1359,0.0178) % Autr - Belg
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3969,0.1055,0.0457) % Autr - Neth
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3394,0.1783,0.0388) % Autr - Swed
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.2987,0.1591,0.0251) % Autr - Denm
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.2730,0.1350,0.0903) % Autr - Finl
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.2986,0.0550,-0.0316) % Autr - Norw
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3749,0.2011,-0.0265) % Autr - Spai
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.3674,0.0891,0.1209) % Autr - Port
\pstThreeDLine(-0.2020,0.1341,0.2437)(-0.1903,-0.0635,0.1340) % Autr - SoAf
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3969,0.1055,0.0457) % Belg - Neth
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3394,0.1783,0.0388) % Belg - Swed
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2987,0.1591,0.0251) % Belg - Denm
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2730,0.1350,0.0903) % Belg - Finl
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2986,0.0550,-0.0316) % Belg - Norw
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3749,0.2011,-0.0265) % Belg - Spai
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3674,0.0891,0.1209) % Belg - Port
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3136,0.1359,0.0178) % Belg - Hung
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1884,-0.2635,0.0685) % Belg - HoKo
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1903,-0.0635,0.1340) % Belg - SoAf
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3394,0.1783,0.0388) % Neth - Swed
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2987,0.1591,0.0251) % Neth - Denm
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2730,0.1350,0.0903) % Neth - Finl
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.2986,0.0550,-0.0316) % Neth - Norw
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3749,0.2011,-0.0265) % Neth - Spai
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3674,0.0891,0.1209) % Neth - Port
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.1773,-0.0730,0.0351) % Neth - Isra
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.1577,0.0675,0.0433) % Neth - Indi
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.1884,-0.2635,0.0685) % Neth - HoKo
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.1903,-0.0635,0.1340) % Neth - SoAf
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2987,0.1591,0.0251) % Swed - Denm
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2730,0.1350,0.0903) % Swed - Finl
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2986,0.0550,-0.0316) % Swed - Norw
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.3749,0.2011,-0.0265) % Swed - Spai
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.3674,0.0891,0.1209) % Swed - Port
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.1903,-0.0635,0.1340) % Swed - SoAf
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.2730,0.1350,0.0903) % Denm - Finl
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.2986,0.0550,-0.0316) % Denm - Norw
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.3749,0.2011,-0.0265) % Denm - Spai
\pstThreeDLine(-0.2987,0.1591,0.0251)(-0.3674,0.0891,0.1209) % Denm - Port
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.2986,0.0550,-0.0316) % Finl - Norw
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.3749,0.2011,-0.0265) % Finl - Spai
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.3674,0.0891,0.1209) % Finl - Port
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.1903,-0.0635,0.1340) % Finl - SoAf
\pstThreeDLine(-0.2986,0.0550,-0.0316)(-0.3749,0.2011,-0.0265) % Norw - Spai
\pstThreeDLine(-0.2986,0.0550,-0.0316)(-0.3674,0.0891,0.1209) % Norw - Port
\pstThreeDLine(-0.2986,0.0550,-0.0316)(-0.1884,-0.2635,0.0685) % Norw - HoKo
\pstThreeDLine(-0.2986,0.0550,-0.0316)(-0.1903,-0.0635,0.1340) % Norw - SoAf
\pstThreeDLine(-0.3749,0.2011,-0.0265)(-0.3674,0.0891,0.1209) % Spai - Port
\pstThreeDLine(-0.3674,0.0891,0.1209)(-0.1903,-0.0635,0.1340) % Port - SoAf
\pstThreeDLine(-0.3136,0.1359,0.0178)(0.0793,-0.2484,0.0567) % Hung - Russ
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1337,-0.2121,0.0003) % Hung - HoKo
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.0793,-0.2484,0.0567) % Pola - Russ
\pstThreeDLine(0.0679,-0.3812,0.1719)(-0.1884,-0.2635,0.0685) % Pola - HoKo
\pstThreeDLine(0.0679,-0.3812,0.1719)(-0.0153,-0.3278,0.0502) % Pola - Thai
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.0362,-0.0595,0.2713) % Pola - Aust
\pstThreeDLine(0.0793,-0.2484,0.0567)(-0.1903,-0.0635,0.1340) % Russ - SoAf
\pstThreeDLine(-0.1773,-0.0730,0.0351)(-0.1884,-0.2635,0.0685) % Isra - HoKo
\pstThreeDLine(0.0593,-0.2854,0.1115)(-0.0237,-0.4520,-0.0085) % Japa - Mala
\pstThreeDLine(-0.1337,-0.2121,0.0003)(-0.0277,-0.0913,0.2947) % HoKo - Taiw
\pstThreeDLine(-0.1337,-0.2121,0.0003)(-0.0153,-0.3278,0.0502) % HoKo - Thai
\pstThreeDLine(-0.1337,-0.2121,0.0003)(-0.0237,-0.4520,-0.0085) % HoKo - Mala
\pstThreeDLine(-0.1337,-0.2121,0.0003)(0.0714,-0.2860,0.0845) % HoKo - Phil
\pstThreeDLine(-0.1337,-0.2121,0.0003)(-0.1903,-0.0635,0.1340) % HoKo - SoAf
\pstThreeDLine(-0.0153,-0.3278,0.0502)(-0.0237,-0.4520,-0.0085) % Thai - Mala
\pstThreeDLine(-0.0277,-0.0913,0.2947)(-0.1903,-0.0635,0.1340) % Taiw - SoAf
\pstThreeDLine(-0.0153,-0.3278,0.0502)(0.0714,-0.2860,0.0845) % Thai - Phil
\pstThreeDLine(-0.0237,-0.4520,-0.0085)(0.0714,-0.2860,0.0845) % Mala - Phil
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1818,0.0156,-0.2120) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0818,0.0532,-0.3095) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2310,0.0899,-0.1417) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0302,-0.1418,-0.4404) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0987,-0.0804,-0.4072) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0273,-0.1765,-0.4038) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0946,-0.1026,-0.0858) % Chile
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,0.0876,0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1362,0.1294,0.1198) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3445,0.1881,0.0423) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3023,0.0758,0.1701) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3848,0.1190,0.0230) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2020,0.1341,0.2437) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3136,0.1359,0.0178) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3969,0.1055,0.0457) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,0.1783,0.0388) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2987,0.1591,0.0251) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.1350,0.0903) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2986,0.0550,-0.0316) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3749,0.2011,-0.0265) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3674,0.0891,0.1209) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1337,-0.2121,0.0003) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0679,-0.3812,0.1719) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0793,-0.2484,0.0567) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1773,-0.0730,0.0351) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1577,0.0675,0.0433) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0593,-0.2854,0.1115) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1884,-0.2635,0.0685) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0277,-0.0913,0.2947) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0153,-0.3278,0.0502) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0237,-0.4520,-0.0085) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0714,-0.2860,0.0845) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0362,-0.0595,0.2713) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1903,-0.0635,0.1340) % South Africa
\pstThreeDPut(-0.1818,0.0156,-0.2420){S\&P}
\pstThreeDPut(-0.0818,0.0532,-0.3395){Nasd}
\pstThreeDPut(-0.2310,0.0899,-0.1717){Cana}
\pstThreeDPut(-0.0302,-0.1418,-0.4704){Mexi}
\pstThreeDPut(-0.0987,-0.0804,-0.4372){Braz}
\pstThreeDPut(0.0273,-0.1765,-0.4338){Arge}
\pstThreeDPut(-0.0946,-0.1026,-0.1158){Chil}
\pstThreeDPut(-0.3484,0.0876,0.1616){UK}
\pstThreeDPut(-0.1362,0.1294,0.1498){Irel}
\pstThreeDPut(-0.3445,0.1881,0.0723){Fran}
\pstThreeDPut(-0.3023,0.0758,0.2001){Germ}
\pstThreeDPut(-0.3848,0.1190,0.0530){Swit}
\pstThreeDPut(-0.2020,0.1341,0.2737){Autr}
\pstThreeDPut(-0.3136,0.1359,0.0478){Belg}
\pstThreeDPut(-0.3969,0.1055,0.0757){Neth}
\pstThreeDPut(-0.3394,0.1783,0.0688){Swed}
\pstThreeDPut(-0.2987,0.1591,0.0551){Denm}
\pstThreeDPut(-0.2730,0.1350,0.1203){Finl}
\pstThreeDPut(-0.2986,0.0550,-0.0616){Norw}
\pstThreeDPut(-0.3749,0.2011,-0.0565){Spai}
\pstThreeDPut(-0.3674,0.0891,0.1509){Port}
\pstThreeDPut(-0.1337,-0.2121,0.0303){Hung}
\pstThreeDPut(0.0679,-0.3812,0.2019){Pola}
\pstThreeDPut(0.0793,-0.2484,0.0867){Russ}
\pstThreeDPut(-0.1773,-0.0730,0.0651){Isra}
\pstThreeDPut(-0.1577,0.0675,0.0733){Indi}
\pstThreeDPut(0.0593,-0.2854,0.1415){Japa}
\pstThreeDPut(-0.1884,-0.2635,0.0985){HoKo}
\pstThreeDPut(-0.0277,-0.0913,0.3247){Taiw}
\pstThreeDPut(-0.0153,-0.3278,0.0802){Thai}
\pstThreeDPut(-0.0237,-0.4520,-0.0085){Mala}
\pstThreeDPut(0.0714,-0.2860,0.1145){Phil}
\pstThreeDPut(0.0362,-0.0595,0.3013){Aust}
\pstThreeDPut(-0.1903,-0.0635,0.1640){SoAf}
\end{pspicture}
\begin{pspicture}(-4.5,-0.4)(1,3.5)
% 1998/2
\rput(-4.1,2.9){T=0.3}
\psline(-4.9,-2.2)(3.5,-2.2)(3.5,3.3)(-4.9,3.3)(-4.9,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1645,0.4154,-0.0394) % S&P - Nasd
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1578,0.3537,0.2720) % Braz - Arge
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3108,0.0697,-0.1704) % UK - Fran
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3282,0.0347,-0.1103) % UK - Germ
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3192,0.0407,-0.1145) % UK - Swit
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3039,-0.0562,-0.1226) % UK - Belg
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3305,-0.0075,-0.1436) % UK - Neth
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2870,0.0817,-0.1253) % UK - Swed
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2901,-0.0219,-0.1636) % UK - Denm
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3184,0.0201,-0.1077) % UK - Finl
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2691,-0.0242,-0.0653) % UK - Norw
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2607,0.0878,-0.1453) % UK - Spai
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3282,0.0347,-0.1103) % Fran - Germ
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3192,0.0407,-0.1145) % Fran - Swit
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3039,-0.0562,-0.1226) % Fran - Belg
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3305,-0.0075,-0.1436) % Fran - Neth
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2870,0.0817,-0.1253) % Fran - Swed
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2901,-0.0219,-0.1636) % Fran - Denm
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3184,0.0201,-0.1077) % Fran - Finl
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2607,0.0878,-0.1453) % Fran - Spai
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3192,0.0407,-0.1145) % Germ - Swit
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3039,-0.0562,-0.1226) % Germ - Belg
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3305,-0.0075,-0.1436) % Germ - Neth
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2870,0.0817,-0.1253) % Germ - Swed
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2901,-0.0219,-0.1636) % Germ - Denm
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3184,0.0201,-0.1077) % Germ - Finl
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2691,-0.0242,-0.0653) % Germ - Norw
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2607,0.0878,-0.1453) % Germ - Spai
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2749,-0.0742,-0.1526) % Germ - Port
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3039,-0.0562,-0.1226) % Swit - Belg
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3305,-0.0075,-0.1436) % Swit - Neth
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2870,0.0817,-0.1253) % Swit - Swed
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3184,0.0201,-0.1077) % Swit - Finl
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2607,0.0878,-0.1453) % Swit - Spai
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3052,-0.1485,-0.0688) % Swit - CzRe
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3305,-0.0075,-0.1436) % Belg - Neth
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3184,0.0201,-0.1077) % Belg - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2870,0.0817,-0.1253) % Neth - Swed
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2901,-0.0219,-0.1636) % Neth - Denm
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3184,0.0201,-0.1077) % Neth - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2607,0.0878,-0.1453) % Neth - Spai
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2749,-0.0742,-0.1526) % Neth - Port
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2747,-0.1440,-0.0422) % Neth - Hung
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2901,-0.0219,-0.1636) % Swed - Denm
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3184,0.0201,-0.1077) % Swed - Finl
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2607,0.0878,-0.1453) % Swed - Spai
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3184,0.0201,-0.1077) % Denm - Finl
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2607,0.0878,-0.1453) % Denm - Spai
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2691,-0.0242,-0.0653) % Finl - Norw
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2749,-0.0742,-0.1526) % Spai - Port
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,0.4519,0.0158) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1645,0.4154,-0.0394) % Nasdaq
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0841,0.3790,0.2074) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1578,0.3537,0.2720) % Argentina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3692,-0.0022,-0.0791) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3108,0.0697,-0.1704) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3282,0.0347,-0.1103) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3192,0.0407,-0.1145) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3039,-0.0562,-0.1226) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3305,-0.0075,-0.1436) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2870,0.0817,-0.1253) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2901,-0.0219,-0.1636) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3184,0.0201,-0.1077) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2691,-0.0242,-0.0653) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2607,0.0878,-0.1453) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2749,-0.0742,-0.1526) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3052,-0.1485,-0.0688) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2747,-0.1440,-0.0422) % Hungary
\pstThreeDPut(-0.1669,0.4519,0.0458){S\&P}
\pstThreeDPut(-0.1645,0.4154,-0.0794){Nasd}
\pstThreeDPut(-0.0841,0.3790,0.2374){Braz}
\pstThreeDPut(-0.1578,0.3537,0.3020){Arge}
\pstThreeDPut(-0.3692,-0.0022,-0.1091){UK}
\pstThreeDPut(-0.3108,0.0697,-0.2004){Fran}
\pstThreeDPut(-0.3282,0.0347,-0.1403){Germ}
\pstThreeDPut(-0.3192,0.0407,-0.1445){Swit}
\pstThreeDPut(-0.3039,-0.0562,-0.1526){Belg}
\pstThreeDPut(-0.3305,-0.0075,-0.1736){Neth}
\pstThreeDPut(-0.2870,0.0817,-0.1553){Swed}
\pstThreeDPut(-0.2901,-0.0219,-0.1936){Denm}
\pstThreeDPut(-0.3184,0.0201,-0.1377){Finl}
\pstThreeDPut(-0.2691,-0.0242,-0.0953){Norw}
\pstThreeDPut(-0.2607,0.0878,-0.1753){Spai}
\pstThreeDPut(-0.2749,-0.0742,-0.1826){Port}
\pstThreeDPut(-0.3052,-0.1485,-0.0988){CzRe}
\pstThreeDPut(-0.2747,-0.1440,-0.0722){Hung}
\end{pspicture}
\begin{pspicture}(-8,-0.4)(1,3.5)
% 1998/2
\rput(-4.1,2.9){T=0.4}
\psline(-4.9,-2.2)(3.5,-2.2)(3.5,3.3)(-4.9,3.3)(-4.9,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1645,0.4154,-0.0394) % S&P - Nasd
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2323,0.2469,0.0204) % S&P - Cana
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.2323,0.2469,0.0204) % Nasd - Cana
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.0841,0.3790,0.2074) % Mexi - Braz
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.1578,0.3537,0.2720) % Mexi - Arge
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1578,0.3537,0.2720) % Braz - Arge
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.1411,0.3688,0.1580) % Arge - Chil
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2736,-0.0825,-0.0341) % UK - Irel
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3108,0.0697,-0.1704) % UK - Fran
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3282,0.0347,-0.1103) % UK - Germ
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3192,0.0407,-0.1145) % UK - Swit
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2624,-0.0365,-0.1415) % UK - Autr
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3039,-0.0562,-0.1226) % UK - Belg
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3305,-0.0075,-0.1436) % UK - Neth
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2870,0.0817,-0.1253) % UK - Swed
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2901,-0.0219,-0.1636) % UK - Denm
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3184,0.0201,-0.1077) % UK - Finl
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2691,-0.0242,-0.0653) % UK - Norw
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2607,0.0878,-0.1453) % UK - Spai
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2749,-0.0742,-0.1526) % UK - Port
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3052,-0.1485,-0.0688) % UK - CzRe
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2747,-0.1440,-0.0422) % UK - Hung
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2451,-0.1011,0.0355) % UK - SoAf
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3108,0.0697,-0.1704) % Irel - Fran
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3282,0.0347,-0.1103) % Irel - Germ
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3192,0.0407,-0.1145) % Irel - Swit
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3039,-0.0562,-0.1226) % Irel - Belg
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3305,-0.0075,-0.1436) % Irel - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2901,-0.0219,-0.1636) % Irel - Denm
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3184,0.0201,-0.1077) % Irel - Finl
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2691,-0.0242,-0.0653) % Irel - Norw
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.0978,-0.1960,-0.1329) % Irel - Gree
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3052,-0.1485,-0.0688) % Irel - CzRe
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2451,-0.1011,0.0355) % Irel - SoAf
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3282,0.0347,-0.1103) % Fran - Germ
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3192,0.0407,-0.1145) % Fran - Swit
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2624,-0.0365,-0.1415) % Fran - Autr
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3039,-0.0562,-0.1226) % Fran - Belg
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3305,-0.0075,-0.1436) % Fran - Neth
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2870,0.0817,-0.1253) % Fran - Swed
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2901,-0.0219,-0.1636) % Fran - Denm
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3184,0.0201,-0.1077) % Fran - Finl
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2691,-0.0242,-0.0653) % Fran - Norw
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2607,0.0878,-0.1453) % Fran - Spai
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2749,-0.0742,-0.1526) % Fran - Port
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3052,-0.1485,-0.0688) % Fran - CzRe
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2747,-0.1440,-0.0422) % Fran - Hung
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2451,-0.1011,0.0355) % Fran - SoAf
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3192,0.0407,-0.1145) % Germ - Swit
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2624,-0.0365,-0.1415) % Germ - Autr
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3039,-0.0562,-0.1226) % Germ - Belg
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3305,-0.0075,-0.1436) % Germ - Neth
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2870,0.0817,-0.1253) % Germ - Swed
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2901,-0.0219,-0.1636) % Germ - Denm
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3184,0.0201,-0.1077) % Germ - Finl
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2691,-0.0242,-0.0653) % Germ - Norw
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2607,0.0878,-0.1453) % Germ - Spai
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2749,-0.0742,-0.1526) % Germ - Port
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3052,-0.1485,-0.0688) % Germ - CzRe
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2747,-0.1440,-0.0422) % Germ - Hung
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2451,-0.1011,0.0355) % Germ - SoAf
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2624,-0.0365,-0.1415) % Swit - Autr
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3039,-0.0562,-0.1226) % Swit - Belg
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3305,-0.0075,-0.1436) % Swit - Neth
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2870,0.0817,-0.1253) % Swit - Swed
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2901,-0.0219,-0.1636) % Swit - Denm
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3184,0.0201,-0.1077) % Swit - Finl
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2691,-0.0242,-0.0653) % Swit - Norw
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2607,0.0878,-0.1453) % Swit - Spai
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2749,-0.0742,-0.1526) % Swit - Port
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3052,-0.1485,-0.0688) % Swit - CzRe
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2747,-0.1440,-0.0422) % Swit - Hung
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2451,-0.1011,0.0355) % Swit - SoAf
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3039,-0.0562,-0.1226) % Autr - Belg
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3305,-0.0075,-0.1436) % Autr - Neth
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3184,0.0201,-0.1077) % Autr - Finl
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2691,-0.0242,-0.0653) % Autr - Norw
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2607,0.0878,-0.1453) % Autr - Spai
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2749,-0.0742,-0.1526) % Autr - Port
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2451,-0.1011,0.0355) % Autr - SoAf
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3305,-0.0075,-0.1436) % Belg - Neth
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2870,0.0817,-0.1253) % Belg - Swed
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2901,-0.0219,-0.1636) % Belg - Denm
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3184,0.0201,-0.1077) % Belg - Finl
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2607,0.0878,-0.1453) % Belg - Spai
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2749,-0.0742,-0.1526) % Belg - Port
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3052,-0.1485,-0.0688) % Belg - CzRe
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2747,-0.1440,-0.0422) % Belg - Hung
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2451,-0.1011,0.0355) % Belg - SoAf
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2870,0.0817,-0.1253) % Neth - Swed
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2901,-0.0219,-0.1636) % Neth - Denm
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3184,0.0201,-0.1077) % Neth - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2691,-0.0242,-0.0653) % Neth - Norw
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2607,0.0878,-0.1453) % Neth - Spai
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2749,-0.0742,-0.1526) % Neth - Port
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2747,-0.1440,-0.0422) % Neth - Hung
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3052,-0.1485,-0.0688) % Neth - CzRe
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2451,-0.1011,0.0355) % Neth - SoAf
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2901,-0.0219,-0.1636) % Swed - Denm
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3184,0.0201,-0.1077) % Swed - Finl
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2691,-0.0242,-0.0653) % Swed - Norw
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2607,0.0878,-0.1453) % Swed - Spai
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2749,-0.0742,-0.1526) % Swed - Port
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3052,-0.1485,-0.0688) % Swed - CzRe
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2451,-0.1011,0.0355) % Swed - SoAf
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3184,0.0201,-0.1077) % Denm - Finl
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2691,-0.0242,-0.0653) % Denm - Norw
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2607,0.0878,-0.1453) % Denm - Spai
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2749,-0.0742,-0.1526) % Denm - Port
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3052,-0.1485,-0.0688) % Denm - CzRe
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2451,-0.1011,0.0355) % Denm - SoAf
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2691,-0.0242,-0.0653) % Finl - Norw
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2607,0.0878,-0.1453) % Finl - Spai
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.3052,-0.1485,-0.0688) % Finl - CzRe
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2747,-0.1440,-0.0422) % Finl - Hung
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.3052,-0.1485,-0.0688) % Norw - CzRe
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2747,-0.1440,-0.0422) % Norw - Hung
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2749,-0.0742,-0.1526) % Spai - Port
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2747,-0.1440,-0.0422) % Spai - Hung
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2451,-0.1011,0.0355) % Spai - SoAf
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.2747,-0.1440,-0.0422) % Port - Hung
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.2451,-0.1011,0.0355) % Port - SoAf
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2747,-0.1440,-0.0422) % CzRe - Hung
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2451,-0.1011,0.0355) % CzRe - SoAf
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.2451,-0.1011,0.0355) % Hung - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,0.4519,0.0158) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1645,0.4154,-0.0394) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2323,0.2469,0.0204) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1182,0.3346,0.2266) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0841,0.3790,0.2074) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1578,0.3537,0.2720) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1411,0.3688,0.1580) % Chile
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3692,-0.0022,-0.0791) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2736,-0.0825,-0.0341) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3108,0.0697,-0.1704) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3282,0.0347,-0.1103) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3192,0.0407,-0.1145) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2624,-0.0365,-0.1415) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3039,-0.0562,-0.1226) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3305,-0.0075,-0.1436) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2870,0.0817,-0.1253) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2901,-0.0219,-0.1636) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3184,0.0201,-0.1077) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2691,-0.0242,-0.0653) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2607,0.0878,-0.1453) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2749,-0.0742,-0.1526) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0978,-0.1960,-0.1329) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3052,-0.1485,-0.0688) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2747,-0.1440,-0.0422) % Hungary
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2451,-0.1011,0.0355) % South Africa
\pstThreeDPut(-0.1669,0.4519,0.0458){S\&P}
\pstThreeDPut(-0.1645,0.4154,-0.0794){Nasd}
\pstThreeDPut(-0.2323,0.2469,0.0504){Cana}
\pstThreeDPut(-0.1182,0.3346,0.2566){Mexi}
\pstThreeDPut(-0.0841,0.3790,0.2374){Braz}
\pstThreeDPut(-0.1578,0.3537,0.3020){Arge}
\pstThreeDPut(-0.1411,0.3688,0.1880){Chil}
\pstThreeDPut(-0.3692,-0.0022,-0.1091){UK}
\pstThreeDPut(-0.2736,-0.0825,-0.0641){Irel}
\pstThreeDPut(-0.3108,0.0697,-0.2004){Fran}
\pstThreeDPut(-0.3282,0.0347,-0.1403){Germ}
\pstThreeDPut(-0.3192,0.0407,-0.1445){Swit}
\pstThreeDPut(-0.2624,-0.0365,-0.1715){Autr}
\pstThreeDPut(-0.3039,-0.0562,-0.1526){Belg}
\pstThreeDPut(-0.3305,-0.0075,-0.1736){Neth}
\pstThreeDPut(-0.2870,0.0817,-0.1553){Swed}
\pstThreeDPut(-0.2901,-0.0219,-0.1936){Denm}
\pstThreeDPut(-0.3184,0.0201,-0.1377){Finl}
\pstThreeDPut(-0.2691,-0.0242,-0.0953){Norw}
\pstThreeDPut(-0.2607,0.0878,-0.1753){Spai}
\pstThreeDPut(-0.2749,-0.0742,-0.1826){Port}
\pstThreeDPut(-0.0978,-0.1960,-0.1629){Gree}
\pstThreeDPut(-0.3052,-0.1485,-0.0988){CzRe}
\pstThreeDPut(-0.2747,-0.1440,-0.0722){Hung}
\pstThreeDPut(-0.2451,-0.1011,0.0655){SoAf}
\end{pspicture}

\vskip 2.3 cm

\begin{pspicture}(-4.5,-0.4)(1,3.5)
% 1998/2
\rput(-4.1,2.9){T=0.5}
\psline(-4.9,-2.2)(3.5,-2.2)(3.5,3.3)(-4.9,3.3)(-4.9,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1645,0.4154,-0.0394) % S&P - Nasd
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2323,0.2469,0.0204) % S&P - Cana
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1182,0.3346,0.2266) % S&P - Mexi
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.0841,0.3790,0.2074) % S&P - Braz
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1578,0.3537,0.2720) % S&P - Arge
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1411,0.3688,0.1580) % S&P - Chil
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.2323,0.2469,0.0204) % Nasd - Cana
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.1182,0.3346,0.2266) % Nasd - Mexi
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.1578,0.3537,0.2720) % Cana - Arge
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3692,-0.0022,-0.0791) % Cana - UK
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3108,0.0697,-0.1704) % Cana - Fran
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3282,0.0347,-0.1103) % Cana - Germ
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3192,0.0407,-0.1145) % Cana - Swit
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3305,-0.0075,-0.1436) % Cana - Neth
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2870,0.0817,-0.1253) % Cana - Swed
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2607,0.0878,-0.1453) % Cana - Spai
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2749,-0.0742,-0.1526) % Cana - Port
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3052,-0.1485,-0.0688) % Cana - CzRe
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.0841,0.3790,0.2074) % Mexi - Braz
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.1578,0.3537,0.2720) % Mexi - Arge
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1578,0.3537,0.2720) % Braz - Arge
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1411,0.3688,0.1580) % Braz - Chil
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.1411,0.3688,0.1580) % Arge - Chil
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2736,-0.0825,-0.0341) % UK - Irel
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3108,0.0697,-0.1704) % UK - Fran
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3282,0.0347,-0.1103) % UK - Germ
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3192,0.0407,-0.1145) % UK - Swit
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2624,-0.0365,-0.1415) % UK - Autr
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3039,-0.0562,-0.1226) % UK - Belg
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3305,-0.0075,-0.1436) % UK - Neth
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2870,0.0817,-0.1253) % UK - Swed
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2901,-0.0219,-0.1636) % UK - Denm
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3184,0.0201,-0.1077) % UK - Finl
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2691,-0.0242,-0.0653) % UK - Norw
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2607,0.0878,-0.1453) % UK - Spai
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2749,-0.0742,-0.1526) % UK - Port
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3052,-0.1485,-0.0688) % UK - CzRe
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2747,-0.1440,-0.0422) % UK - Hung
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2451,-0.1011,0.0355) % UK - SoAf
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3108,0.0697,-0.1704) % Irel - Fran
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3282,0.0347,-0.1103) % Irel - Germ
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3192,0.0407,-0.1145) % Irel - Swit
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2624,-0.0365,-0.1415) % Irel - Autr
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3039,-0.0562,-0.1226) % Irel - Belg
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3305,-0.0075,-0.1436) % Irel - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2870,0.0817,-0.1253) % Irel - Swed
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2901,-0.0219,-0.1636) % Irel - Denm
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3184,0.0201,-0.1077) % Irel - Finl
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2691,-0.0242,-0.0653) % Irel - Norw
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2607,0.0878,-0.1453) % Irel - Spai
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2749,-0.0742,-0.1526) % Irel - Port
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.0978,-0.1960,-0.1329) % Irel - Gree
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3052,-0.1485,-0.0688) % Irel - CzRe
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2747,-0.1440,-0.0422) % Irel - Hung
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.1555,-0.2599,0.0008) % Irel - Pola
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.1362,-0.2591,0.1413) % Irel - Aust
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2451,-0.1011,0.0355) % Irel - SoAf
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3282,0.0347,-0.1103) % Fran - Germ
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3192,0.0407,-0.1145) % Fran - Swit
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2624,-0.0365,-0.1415) % Fran - Autr
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3039,-0.0562,-0.1226) % Fran - Belg
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3305,-0.0075,-0.1436) % Fran - Neth
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2870,0.0817,-0.1253) % Fran - Swed
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2901,-0.0219,-0.1636) % Fran - Denm
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3184,0.0201,-0.1077) % Fran - Finl
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2691,-0.0242,-0.0653) % Fran - Norw
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2607,0.0878,-0.1453) % Fran - Spai
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2749,-0.0742,-0.1526) % Fran - Port
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3052,-0.1485,-0.0688) % Fran - CzRe
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2747,-0.1440,-0.0422) % Fran - Hung
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2451,-0.1011,0.0355) % Fran - SoAf
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3192,0.0407,-0.1145) % Germ - Swit
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2624,-0.0365,-0.1415) % Germ - Autr
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3039,-0.0562,-0.1226) % Germ - Belg
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3305,-0.0075,-0.1436) % Germ - Neth
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2870,0.0817,-0.1253) % Germ - Swed
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2901,-0.0219,-0.1636) % Germ - Denm
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3184,0.0201,-0.1077) % Germ - Finl
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2691,-0.0242,-0.0653) % Germ - Norw
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2607,0.0878,-0.1453) % Germ - Spai
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2749,-0.0742,-0.1526) % Germ - Port
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3052,-0.1485,-0.0688) % Germ - CzRe
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2747,-0.1440,-0.0422) % Germ - Hung
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2451,-0.1011,0.0355) % Germ - SoAf
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2624,-0.0365,-0.1415) % Swit - Autr
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3039,-0.0562,-0.1226) % Swit - Belg
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3305,-0.0075,-0.1436) % Swit - Neth
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2870,0.0817,-0.1253) % Swit - Swed
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2901,-0.0219,-0.1636) % Swit - Denm
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3184,0.0201,-0.1077) % Swit - Finl
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2691,-0.0242,-0.0653) % Swit - Norw
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2607,0.0878,-0.1453) % Swit - Spai
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2749,-0.0742,-0.1526) % Swit - Port
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3052,-0.1485,-0.0688) % Swit - CzRe
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2747,-0.1440,-0.0422) % Swit - Hung
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2451,-0.1011,0.0355) % Swit - SoAf
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3039,-0.0562,-0.1226) % Autr - Belg
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3305,-0.0075,-0.1436) % Autr - Neth
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2870,0.0817,-0.1253) % Autr - Swed
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2901,-0.0219,-0.1636) % Autr - Denm
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3184,0.0201,-0.1077) % Autr - Finl
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2691,-0.0242,-0.0653) % Autr - Norw
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2607,0.0878,-0.1453) % Autr - Spai
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2749,-0.0742,-0.1526) % Autr - Port
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3052,-0.1485,-0.0688) % Autr - CzRe
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2747,-0.1440,-0.0422) % Autr - Hung
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1555,-0.2599,0.0008) % Autr - Pola
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1901,-0.0515,0.0161) % Autr - Turk
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2451,-0.1011,0.0355) % Autr - SoAf
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3305,-0.0075,-0.1436) % Belg - Neth
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2870,0.0817,-0.1253) % Belg - Swed
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2901,-0.0219,-0.1636) % Belg - Denm
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3184,0.0201,-0.1077) % Belg - Finl
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2691,-0.0242,-0.0653) % Belg - Norw
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2607,0.0878,-0.1453) % Belg - Spai
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2749,-0.0742,-0.1526) % Belg - Port
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3052,-0.1485,-0.0688) % Belg - CzRe
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2747,-0.1440,-0.0422) % Belg - Hung
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2451,-0.1011,0.0355) % Belg - SoAf
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2870,0.0817,-0.1253) % Neth - Swed
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2901,-0.0219,-0.1636) % Neth - Denm
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3184,0.0201,-0.1077) % Neth - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2691,-0.0242,-0.0653) % Neth - Norw
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2607,0.0878,-0.1453) % Neth - Spai
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2749,-0.0742,-0.1526) % Neth - Port
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2747,-0.1440,-0.0422) % Neth - Hung
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3052,-0.1485,-0.0688) % Neth - CzRe
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2451,-0.1011,0.0355) % Neth - SoAf
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2901,-0.0219,-0.1636) % Swed - Denm
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3184,0.0201,-0.1077) % Swed - Finl
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2691,-0.0242,-0.0653) % Swed - Norw
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2607,0.0878,-0.1453) % Swed - Spai
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2749,-0.0742,-0.1526) % Swed - Port
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3052,-0.1485,-0.0688) % Swed - CzRe
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2747,-0.1440,-0.0422) % Swed - Hung
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2451,-0.1011,0.0355) % Swed - SoAf
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3184,0.0201,-0.1077) % Denm - Finl
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2691,-0.0242,-0.0653) % Denm - Norw
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2607,0.0878,-0.1453) % Denm - Spai
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2749,-0.0742,-0.1526) % Denm - Port
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3052,-0.1485,-0.0688) % Denm - CzRe
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2747,-0.1440,-0.0422) % Denm - Hung
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2451,-0.1011,0.0355) % Denm - SoAf
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2691,-0.0242,-0.0653) % Finl - Norw
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2607,0.0878,-0.1453) % Finl - Spai
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2749,-0.0742,-0.1526) % Finl - Port
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.3052,-0.1485,-0.0688) % Finl - CzRe
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2747,-0.1440,-0.0422) % Finl - Hung
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1555,-0.2599,0.0008) % Finl - Pola
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1479,0.1116,-0.0505) % Finl - Isra
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2451,-0.1011,0.0355) % Finl - SoAf
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2607,0.0878,-0.1453) % Norw - Spai
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2749,-0.0742,-0.1526) % Norw - Port
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.0978,-0.1960,-0.1329) % Norw - Gree
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.3052,-0.1485,-0.0688) % Norw - CzRe
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2747,-0.1440,-0.0422) % Norw - Hung
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2451,-0.1011,0.0355) % Norw - SoAf
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2749,-0.0742,-0.1526) % Spai - Port
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.3052,-0.1485,-0.0688) % Spai - CzRe
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2747,-0.1440,-0.0422) % Spai - Hung
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2451,-0.1011,0.0355) % Spai - SoAf
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.3052,-0.1485,-0.0688) % Port - CzRe
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.2747,-0.1440,-0.0422) % Port - Hung
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.1555,-0.2599,0.0008) % Port - Pola
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.2451,-0.1011,0.0355) % Port - SoAf
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.3052,-0.1485,-0.0688) % Gree - CzRe
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.2747,-0.1440,-0.0422) % Gree - Hung
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.1555,-0.2599,0.0008) % Gree - Pola
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.1362,-0.2591,0.1413) % Gree - Aust
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.2451,-0.1011,0.0355) % Gree - SoAf
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2747,-0.1440,-0.0422) % CzRe - Hung
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1555,-0.2599,0.0008) % CzRe - Pola
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2049,-0.2213,0.2777) % CzRe - HoKo
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2451,-0.1011,0.0355) % CzRe - SoAf
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.1555,-0.2599,0.0008) % Hung - Pola
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.2451,-0.1011,0.0355) % Hung - SoAf
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.1362,-0.2591,0.1413) % Pola - Aust
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.2451,-0.1011,0.0355) % Pola - SoAf
\pstThreeDLine(-0.2049,-0.2213,0.2777)(-0.1362,-0.2591,0.1413) % HoKo - Aust
\pstThreeDLine(-0.2049,-0.2213,0.2777)(-0.2451,-0.1011,0.0355) % HoKo - SoAf
\pstThreeDLine(0.0356,-0.1619,0.3789)(-0.1362,-0.2591,0.1413) % Phil - Aust
\pstThreeDLine(-0.1362,-0.2591,0.1413)(-0.2451,-0.1011,0.0355) % Aust - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,0.4519,0.0158) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1645,0.4154,-0.0394) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2323,0.2469,0.0204) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1182,0.3346,0.2266) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0841,0.3790,0.2074) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1578,0.3537,0.2720) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1411,0.3688,0.1580) % Chile
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3692,-0.0022,-0.0791) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2736,-0.0825,-0.0341) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3108,0.0697,-0.1704) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3282,0.0347,-0.1103) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3192,0.0407,-0.1145) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2624,-0.0365,-0.1415) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3039,-0.0562,-0.1226) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3305,-0.0075,-0.1436) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2870,0.0817,-0.1253) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2901,-0.0219,-0.1636) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3184,0.0201,-0.1077) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2691,-0.0242,-0.0653) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2607,0.0878,-0.1453) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2749,-0.0742,-0.1526) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0978,-0.1960,-0.1329) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3052,-0.1485,-0.0688) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2747,-0.1440,-0.0422) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1555,-0.2599,0.0008) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1901,-0.0515,0.0161) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1479,0.1116,-0.0505) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2049,-0.2213,0.2777) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0356,-0.1619,0.3789) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1362,-0.2591,0.1413) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2451,-0.1011,0.0355) % South Africa
\pstThreeDPut(-0.1669,0.4519,0.0458){S\&P}
\pstThreeDPut(-0.1645,0.4154,-0.0794){Nasd}
\pstThreeDPut(-0.2323,0.2469,0.0504){Cana}
\pstThreeDPut(-0.1182,0.3346,0.2566){Mexi}
\pstThreeDPut(-0.0841,0.3790,0.2374){Braz}
\pstThreeDPut(-0.1578,0.3537,0.3020){Arge}
\pstThreeDPut(-0.1411,0.3688,0.1880){Chil}
\pstThreeDPut(-0.3692,-0.0022,-0.1091){UK}
\pstThreeDPut(-0.2736,-0.0825,-0.0641){Irel}
\pstThreeDPut(-0.3108,0.0697,-0.2004){Fran}
\pstThreeDPut(-0.3282,0.0347,-0.1403){Germ}
\pstThreeDPut(-0.3192,0.0407,-0.1445){Swit}
\pstThreeDPut(-0.2624,-0.0365,-0.1715){Autr}
\pstThreeDPut(-0.3039,-0.0562,-0.1526){Belg}
\pstThreeDPut(-0.3305,-0.0075,-0.1736){Neth}
\pstThreeDPut(-0.2870,0.0817,-0.1553){Swed}
\pstThreeDPut(-0.2901,-0.0219,-0.1936){Denm}
\pstThreeDPut(-0.3184,0.0201,-0.1377){Finl}
\pstThreeDPut(-0.2691,-0.0242,-0.0953){Norw}
\pstThreeDPut(-0.2607,0.0878,-0.1753){Spai}
\pstThreeDPut(-0.2749,-0.0742,-0.1826){Port}
\pstThreeDPut(-0.0978,-0.1960,-0.1629){Gree}
\pstThreeDPut(-0.3052,-0.1485,-0.0988){CzRe}
\pstThreeDPut(-0.2747,-0.1440,-0.0722){Hung}
\pstThreeDPut(-0.1555,-0.2599,0.0308){Pola}
\pstThreeDPut(-0.1901,-0.0515,0.0461){Turk}
\pstThreeDPut(-0.1479,0.1116,-0.0805){Isra}
\pstThreeDPut(-0.2049,-0.2213,0.3077){HoKo}
\pstThreeDPut(0.0356,-0.1619,0.4089){Phil}
\pstThreeDPut(-0.1362,-0.2591,0.1713){Aust}
\pstThreeDPut(-0.2451,-0.1011,0.0655){SoAf}
\end{pspicture}
\begin{pspicture}(-8,-0.4)(1,3.5)
% 1998/2
\rput(-4.1,2.9){T=0.6}
\psline(-4.9,-2.2)(3.5,-2.2)(3.5,3.3)(-4.9,3.3)(-4.9,-2.2)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1645,0.4154,-0.0394) % S&P - Nasd
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2323,0.2469,0.0204) % S&P - Cana
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1182,0.3346,0.2266) % S&P - Mexi
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.0841,0.3790,0.2074) % S&P - Braz
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1578,0.3537,0.2720) % S&P - Arge
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1411,0.3688,0.1580) % S&P - Chil
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.3692,-0.0022,-0.0791) % S&P - UK
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.3108,0.0697,-0.1704) % S&P - Fran
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.3282,0.0347,-0.1103) % S&P - Germ
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.3192,0.0407,-0.1145) % S&P - Swit
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.3305,-0.0075,-0.1436) % S&P - Neth
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2870,0.0817,-0.1253) % S&P - Swed
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.3184,0.0201,-0.1077) % S&P - Finl
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2607,0.0878,-0.1453) % S&P - Spai
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.2323,0.2469,0.0204) % Nasd - Cana
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.1182,0.3346,0.2266) % Nasd - Mexi
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.0841,0.3790,0.2074) % Nasd - Braz
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.1578,0.3537,0.2720) % Nasd - Arge
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.1411,0.3688,0.1580) % Nasd - Chil
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.3692,-0.0022,-0.0791) % Nasd - UK
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.3108,0.0697,-0.1704) % Nasd - Fran
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.3192,0.0407,-0.1145) % Nasd - Swit
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.3305,-0.0075,-0.1436) % Nasd - Neth
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.2870,0.0817,-0.1253) % Nasd - Swed
\pstThreeDLine(-0.1645,0.4154,-0.0394)(-0.3184,0.0201,-0.1077) % Nasd - Finl
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.1182,0.3346,0.2266) % Cana - Mexi
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.1578,0.3537,0.2720) % Cana - Arge
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.1411,0.3688,0.1580) % Cana - Chil
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3692,-0.0022,-0.0791) % Cana - UK
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3108,0.0697,-0.1704) % Cana - Fran
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3282,0.0347,-0.1103) % Cana - Germ
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3192,0.0407,-0.1145) % Cana - Swit
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2624,-0.0365,-0.1415) % Cana - Autr
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3039,-0.0562,-0.1226) % Cana - Belg
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3305,-0.0075,-0.1436) % Cana - Neth
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2870,0.0817,-0.1253) % Cana - Swed
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2901,-0.0219,-0.1636) % Cana - Denm
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3184,0.0201,-0.1077) % Cana - Finl
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2607,0.0878,-0.1453) % Cana - Spai
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2749,-0.0742,-0.1526) % Cana - Port
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3052,-0.1485,-0.0688) % Cana - CzRe
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2747,-0.1440,-0.0422) % Cana - Hung
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.2451,-0.1011,0.0355) % Cana - SoAf
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.0841,0.3790,0.2074) % Mexi - Braz
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.1578,0.3537,0.2720) % Mexi - Arge
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.1411,0.3688,0.1580) % Mexi - Chil
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.1391,0.1214,0.1404) % Mexi - Vene
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.3192,0.0407,-0.1145) % Mexi - Swit
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.2451,-0.1011,0.0355) % Mexi - SoAf
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1578,0.3537,0.2720) % Braz - Arge
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1411,0.3688,0.1580) % Braz - Chil
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.1411,0.3688,0.1580) % Arge - Chil
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.1391,0.1214,0.1404) % Arge - Vene
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.3692,-0.0022,-0.0791) % Arge - UK
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.2607,0.0878,-0.1453) % Arge - Spai
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.1391,0.1214,0.1404) % Chil - Vene
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.0761,-0.0451,0.2027) % Chil - Peru
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.3692,-0.0022,-0.0791) % Chil - UK
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.3108,0.0697,-0.1704) % Chil - Fran
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.3192,0.0407,-0.1145) % Chil - Swit
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.3039,-0.0562,-0.1226) % Chil - Belg
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.3305,-0.0075,-0.1436) % Chil - Neth
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.2870,0.0817,-0.1253) % Chil - Swed
\pstThreeDLine(-0.1411,0.3688,0.1580)(-0.2607,0.0878,-0.1453) % Chil - Spai
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.3692,-0.0022,-0.0791) % Vene - UK
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.3108,0.0697,-0.1704) % Vene - Fran
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.3282,0.0347,-0.1103) % Vene - Germ
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.3192,0.0407,-0.1145) % Vene - Swit
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.3305,-0.0075,-0.1436) % Vene - Neth
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.2870,0.0817,-0.1253) % Vene - Swed
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.2901,-0.0219,-0.1636) % Vene - Denm
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.2607,0.0878,-0.1453) % Vene - Spai
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.2451,-0.1011,0.0355) % Vene - SoAf
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.2736,-0.0825,-0.0341) % Peru - Irel
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.3192,0.0407,-0.1145) % Peru - Swit
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.2691,-0.0242,-0.0653) % Peru - Norw
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.3052,-0.1485,-0.0688) % Peru - CzRe
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.2451,-0.1011,0.0355) % Peru - SoAf
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2736,-0.0825,-0.0341) % UK - Irel
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3108,0.0697,-0.1704) % UK - Fran
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3282,0.0347,-0.1103) % UK - Germ
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3192,0.0407,-0.1145) % UK - Swit
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2624,-0.0365,-0.1415) % UK - Autr
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3039,-0.0562,-0.1226) % UK - Belg
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3305,-0.0075,-0.1436) % UK - Neth
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2870,0.0817,-0.1253) % UK - Swed
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2901,-0.0219,-0.1636) % UK - Denm
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3184,0.0201,-0.1077) % UK - Finl
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2691,-0.0242,-0.0653) % UK - Norw
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2607,0.0878,-0.1453) % UK - Spai
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2749,-0.0742,-0.1526) % UK - Port
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.0978,-0.1960,-0.1329) % UK - Gree
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3052,-0.1485,-0.0688) % UK - CzRe
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2747,-0.1440,-0.0422) % UK - Hung
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.1555,-0.2599,0.0008) % UK - Pola
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.1901,-0.0515,0.0161) % UK - Turk
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.1479,0.1116,-0.0505) % UK - Isra
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.1351,-0.1516,0.1391) % UK - Japa
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2049,-0.2213,0.2777) % UK - HoKo
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.1362,-0.2591,0.1413) % UK - Aust
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2451,-0.1011,0.0355) % UK - SoAf
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3108,0.0697,-0.1704) % Irel - Fran
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3282,0.0347,-0.1103) % Irel - Germ
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3192,0.0407,-0.1145) % Irel - Swit
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2624,-0.0365,-0.1415) % Irel - Autr
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3039,-0.0562,-0.1226) % Irel - Belg
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3305,-0.0075,-0.1436) % Irel - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2870,0.0817,-0.1253) % Irel - Swed
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2901,-0.0219,-0.1636) % Irel - Denm
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3184,0.0201,-0.1077) % Irel - Finl
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2691,-0.0242,-0.0653) % Irel - Norw
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2607,0.0878,-0.1453) % Irel - Spai
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.2749,-0.0742,-0.1526) % Irel - Port
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.0978,-0.1960,-0.1329) % Irel - Gree
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3052,-0.1485,-0.0688) % Irel - CzRe
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2747,-0.1440,-0.0422) % Irel - Hung
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.1555,-0.2599,0.0008) % Irel - Pola
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.1901,-0.0515,0.0161) % Irel - Turk
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.1351,-0.1516,0.1391) % Irel - Japa
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2049,-0.2213,0.2777) % Irel - HoKo
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.1362,-0.2591,0.1413) % Irel - Aust
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.2451,-0.1011,0.0355) % Irel - SoAf
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3282,0.0347,-0.1103) % Fran - Germ
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3192,0.0407,-0.1145) % Fran - Swit
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2624,-0.0365,-0.1415) % Fran - Autr
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3039,-0.0562,-0.1226) % Fran - Belg
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3305,-0.0075,-0.1436) % Fran - Neth
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2870,0.0817,-0.1253) % Fran - Swed
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2901,-0.0219,-0.1636) % Fran - Denm
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3184,0.0201,-0.1077) % Fran - Finl
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2691,-0.0242,-0.0653) % Fran - Norw
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2607,0.0878,-0.1453) % Fran - Spai
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2749,-0.0742,-0.1526) % Fran - Port
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.0978,-0.1960,-0.1329) % Fran - Gree
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3052,-0.1485,-0.0688) % Fran - CzRe
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2747,-0.1440,-0.0422) % Fran - Hung
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.1901,-0.0515,0.0161) % Fran - Turk
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.1479,0.1116,-0.0505) % Fran - Isra
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2451,-0.1011,0.0355) % Fran - SoAf
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3192,0.0407,-0.1145) % Germ - Swit
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2624,-0.0365,-0.1415) % Germ - Autr
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3039,-0.0562,-0.1226) % Germ - Belg
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3305,-0.0075,-0.1436) % Germ - Neth
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2870,0.0817,-0.1253) % Germ - Swed
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2901,-0.0219,-0.1636) % Germ - Denm
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3184,0.0201,-0.1077) % Germ - Finl
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2691,-0.0242,-0.0653) % Germ - Norw
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2607,0.0878,-0.1453) % Germ - Spai
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2749,-0.0742,-0.1526) % Germ - Port
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.0978,-0.1960,-0.1329) % Germ - Gree
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3052,-0.1485,-0.0688) % Germ - CzRe
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2747,-0.1440,-0.0422) % Germ - Hung
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.1555,-0.2599,0.0008) % Germ - Pola
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.1901,-0.0515,0.0161) % Germ - Turk
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.1479,0.1116,-0.0505) % Germ - Isra
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2049,-0.2213,0.2777) % Germ - HoKo
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2451,-0.1011,0.0355) % Germ - SoAf
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2624,-0.0365,-0.1415) % Swit - Autr
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3039,-0.0562,-0.1226) % Swit - Belg
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3305,-0.0075,-0.1436) % Swit - Neth
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2870,0.0817,-0.1253) % Swit - Swed
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2901,-0.0219,-0.1636) % Swit - Denm
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3184,0.0201,-0.1077) % Swit - Finl
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2691,-0.0242,-0.0653) % Swit - Norw
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2607,0.0878,-0.1453) % Swit - Spai
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2749,-0.0742,-0.1526) % Swit - Port
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.0978,-0.1960,-0.1329) % Swit - Gree
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3052,-0.1485,-0.0688) % Swit - CzRe
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2747,-0.1440,-0.0422) % Swit - Hung
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.1555,-0.2599,0.0008) % Swit - Pola
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.1901,-0.0515,0.0161) % Swit - Turk
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.1479,0.1116,-0.0505) % Swit - Isra
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2049,-0.2213,0.2777) % Swit - HoKo
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.1362,-0.2591,0.1413) % Swit - Aust
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.2451,-0.1011,0.0355) % Swit - SoAf
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3039,-0.0562,-0.1226) % Autr - Belg
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3305,-0.0075,-0.1436) % Autr - Neth
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2870,0.0817,-0.1253) % Autr - Swed
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2901,-0.0219,-0.1636) % Autr - Denm
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3184,0.0201,-0.1077) % Autr - Finl
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2691,-0.0242,-0.0653) % Autr - Norw
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2607,0.0878,-0.1453) % Autr - Spai
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2749,-0.0742,-0.1526) % Autr - Port
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.0978,-0.1960,-0.1329) % Autr - Gree
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3052,-0.1485,-0.0688) % Autr - CzRe
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2747,-0.1440,-0.0422) % Autr - Hung
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1555,-0.2599,0.0008) % Autr - Pola
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1901,-0.0515,0.0161) % Autr - Turk
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1479,0.1116,-0.0505) % Autr - Isra
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.2451,-0.1011,0.0355) % Autr - SoAf
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3305,-0.0075,-0.1436) % Belg - Neth
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2870,0.0817,-0.1253) % Belg - Swed
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2901,-0.0219,-0.1636) % Belg - Denm
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3184,0.0201,-0.1077) % Belg - Finl
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2691,-0.0242,-0.0653) % Belg - Norw
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2607,0.0878,-0.1453) % Belg - Spai
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2749,-0.0742,-0.1526) % Belg - Port
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.0978,-0.1960,-0.1329) % Belg - Gree
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3052,-0.1485,-0.0688) % Belg - CzRe
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2747,-0.1440,-0.0422) % Belg - Hung
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.1555,-0.2599,0.0008) % Belg - Pola
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.1901,-0.0515,0.0161) % Belg - Turk
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.1479,0.1116,-0.0505) % Belg - Isra
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2049,-0.2213,0.2777) % Belg - HoKo
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.1362,-0.2591,0.1413) % Belg - Aust
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.2451,-0.1011,0.0355) % Belg - SoAf
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2870,0.0817,-0.1253) % Neth - Swed
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2901,-0.0219,-0.1636) % Neth - Denm
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3184,0.0201,-0.1077) % Neth - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2691,-0.0242,-0.0653) % Neth - Norw
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2607,0.0878,-0.1453) % Neth - Spai
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2749,-0.0742,-0.1526) % Neth - Port
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.0978,-0.1960,-0.1329) % Neth - Gree
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3052,-0.1485,-0.0688) % Neth - CzRe
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2747,-0.1440,-0.0422) % Neth - Hung
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.1555,-0.2599,0.0008) % Neth - Pola
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.1901,-0.0515,0.0161) % Neth - Turk
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.1479,0.1116,-0.0505) % Neth - Isra
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2049,-0.2213,0.2777) % Neth - HoKo
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.1362,-0.2591,0.1413) % Neth - Aust
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2451,-0.1011,0.0355) % Neth - SoAf
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2901,-0.0219,-0.1636) % Swed - Denm
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3184,0.0201,-0.1077) % Swed - Finl
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2691,-0.0242,-0.0653) % Swed - Norw
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2607,0.0878,-0.1453) % Swed - Spai
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2749,-0.0742,-0.1526) % Swed - Port
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.0978,-0.1960,-0.1329) % Swed - Gree
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.3052,-0.1485,-0.0688) % Swed - CzRe
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2747,-0.1440,-0.0422) % Swed - Hung
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.1901,-0.0515,0.0161) % Swed - Turk
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.1479,0.1116,-0.0505) % Swed - Isra
\pstThreeDLine(-0.2870,0.0817,-0.1253)(-0.2451,-0.1011,0.0355) % Swed - SoAf
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3184,0.0201,-0.1077) % Denm - Finl
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2691,-0.0242,-0.0653) % Denm - Norw
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2607,0.0878,-0.1453) % Denm - Spai
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2749,-0.0742,-0.1526) % Denm - Port
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.0978,-0.1960,-0.1329) % Denm - Gree
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.3052,-0.1485,-0.0688) % Denm - CzRe
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2747,-0.1440,-0.0422) % Denm - Hung
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.1555,-0.2599,0.0008) % Denm - Pola
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.1901,-0.0515,0.0161) % Denm - Turk
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2049,-0.2213,0.2777) % Denm - HoKo
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.1362,-0.2591,0.1413) % Denm - Aust
\pstThreeDLine(-0.2901,-0.0219,-0.1636)(-0.2451,-0.1011,0.0355) % Denm - SoAf
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2691,-0.0242,-0.0653) % Finl - Norw
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2607,0.0878,-0.1453) % Finl - Spai
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2749,-0.0742,-0.1526) % Finl - Port
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.0978,-0.1960,-0.1329) % Finl - Gree
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.3052,-0.1485,-0.0688) % Finl - CzRe
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2747,-0.1440,-0.0422) % Finl - Hung
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1555,-0.2599,0.0008) % Finl - Pola
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1901,-0.0515,0.0161) % Finl - Turk
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1479,0.1116,-0.0505) % Finl - Isra
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1351,-0.1516,0.1391) % Finl - Japa
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2049,-0.2213,0.2777) % Finl - HoKo
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1362,-0.2591,0.1413) % Finl - Aust
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.2451,-0.1011,0.0355) % Finl - SoAf
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2607,0.0878,-0.1453) % Norw - Spai
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2749,-0.0742,-0.1526) % Norw - Port
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.0978,-0.1960,-0.1329) % Norw - Gree
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.3052,-0.1485,-0.0688) % Norw - CzRe
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2747,-0.1440,-0.0422) % Norw - Hung
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.1555,-0.2599,0.0008) % Norw - Pola
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.1479,0.1116,-0.0505) % Norw - Isra
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.1362,-0.2591,0.1413) % Norw - Aust
\pstThreeDLine(-0.2691,-0.0242,-0.0653)(-0.2451,-0.1011,0.0355) % Norw - SoAf
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2749,-0.0742,-0.1526) % Spai - Port
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.0978,-0.1960,-0.1329) % Spai - Gree
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.3052,-0.1485,-0.0688) % Spai - CzRe
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2747,-0.1440,-0.0422) % Spai - Hung
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.1901,-0.0515,0.0161) % Spai - Turk
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.1479,0.1116,-0.0505) % Spai - Isra
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2451,-0.1011,0.0355) % Spai - SoAf
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.0978,-0.1960,-0.1329) % Port - Gree
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.3052,-0.1485,-0.0688) % Port - CzRe
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.2747,-0.1440,-0.0422) % Port - Hung
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.1555,-0.2599,0.0008) % Port - Pola
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.1901,-0.0515,0.0161) % Port - Turk
\pstThreeDLine(-0.2749,-0.0742,-0.1526)(-0.2451,-0.1011,0.0355) % Port - SoAf
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.3052,-0.1485,-0.0688) % Gree - CzRe
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.2747,-0.1440,-0.0422) % Gree - Hung
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.1555,-0.2599,0.0008) % Gree - Pola
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.1362,-0.2591,0.1413) % Gree - Aust
\pstThreeDLine(-0.0978,-0.1960,-0.1329)(-0.2451,-0.1011,0.0355) % Gree - SoAf
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2747,-0.1440,-0.0422) % CzRe - Hung
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1555,-0.2599,0.0008) % CzRe - Pola
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1901,-0.0515,0.0161) % CzRe - Turk
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1479,0.1116,-0.0505) % CzRe - Isra
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1351,-0.1516,0.1391) % CzRe - Japa
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2049,-0.2213,0.2777) % CzRe - HoKo
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1362,-0.2591,0.1413) % CzRe - Aust
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.2451,-0.1011,0.0355) % CzRe - SoAf
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.1555,-0.2599,0.0008) % Hung - Pola
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.1901,-0.0515,0.0161) % Hung - Turk
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.1479,0.1116,-0.0505) % Hung - Isra
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.1351,-0.1516,0.1391) % Hung - Japa
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.0381,-0.3938,0.0302) % Hung - SoKo
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.0393,-0.3813,0.1645) % Hung - Indo
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.1362,-0.2591,0.1413) % Hung - Aust
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(-0.2451,-0.1011,0.0355) % Hung - SoAf
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.1362,-0.2591,0.1413) % Pola - Aust
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.1351,-0.1516,0.1391) % Pola - Japa
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.2049,-0.2213,0.2777) % Pola - HoKo
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.0283,-0.2730,0.1376) % Pola - Mala
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.2451,-0.1011,0.0355) % Pola - SoAf
\pstThreeDLine(-0.1901,-0.0515,0.0161)(-0.2451,-0.1011,0.0355) % Turk - SoAf
\pstThreeDLine(-0.1351,-0.1516,0.1391)(-0.1362,-0.2591,0.1413) % Japa - Aust
\pstThreeDLine(-0.1351,-0.1516,0.1391)(-0.2451,-0.1011,0.0355) % Japa - SoAf
\pstThreeDLine(-0.2049,-0.2213,0.2777)(0.0330,-0.2011,0.3824) % HoKo - Thai
\pstThreeDLine(-0.2049,-0.2213,0.2777)(0.0356,-0.1619,0.3789) % HoKo - Phil
\pstThreeDLine(-0.2049,-0.2213,0.2777)(-0.1362,-0.2591,0.1413) % HoKo - Aust
\pstThreeDLine(-0.2049,-0.2213,0.2777)(-0.2451,-0.1011,0.0355) % HoKo - SoAf
\pstThreeDLine(0.0330,-0.2011,0.3824)(0.0393,-0.3813,0.1645) % Thai - Indo
\pstThreeDLine(0.0330,-0.2011,0.3824)(-0.1362,-0.2591,0.1413) % Thai - Aust
\pstThreeDLine(0.0330,-0.2011,0.3824)(-0.2451,-0.1011,0.0355) % Thai - SoAf
\pstThreeDLine(0.0356,-0.1619,0.3789)(-0.1362,-0.2591,0.1413) % Phil - Aust
\pstThreeDLine(-0.1362,-0.2591,0.1413)(-0.2451,-0.1011,0.0355) % Aust - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,0.4519,0.0158) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1645,0.4154,-0.0394) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2323,0.2469,0.0204) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1182,0.3346,0.2266) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0841,0.3790,0.2074) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1578,0.3537,0.2720) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1411,0.3688,0.1580) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1391,0.1214,0.1404) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0761,-0.0451,0.2027) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3692,-0.0022,-0.0791) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2736,-0.0825,-0.0341) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3108,0.0697,-0.1704) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3282,0.0347,-0.1103) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3192,0.0407,-0.1145) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2624,-0.0365,-0.1415) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3039,-0.0562,-0.1226) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3305,-0.0075,-0.1436) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2870,0.0817,-0.1253) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2901,-0.0219,-0.1636) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3184,0.0201,-0.1077) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2691,-0.0242,-0.0653) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2607,0.0878,-0.1453) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2749,-0.0742,-0.1526) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0978,-0.1960,-0.1329) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3052,-0.1485,-0.0688) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2747,-0.1440,-0.0422) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1555,-0.2599,0.0008) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1901,-0.0515,0.0161) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1479,0.1116,-0.0505) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1351,-0.1516,0.1391) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2049,-0.2213,0.2777) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0381,-0.3938,0.0302) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0330,-0.2011,0.3824) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0283,-0.2730,0.1376) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0393,-0.3813,0.1645) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0356,-0.1619,0.3789) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1362,-0.2591,0.1413) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2451,-0.1011,0.0355) % South Africa
\pstThreeDPut(-0.1669,0.4519,0.0458){S\&P}
\pstThreeDPut(-0.1645,0.4154,-0.0794){Nasd}
\pstThreeDPut(-0.2323,0.2469,0.0504){Cana}
\pstThreeDPut(-0.1182,0.3346,0.2566){Mexi}
\pstThreeDPut(-0.0841,0.3790,0.2374){Braz}
\pstThreeDPut(-0.1578,0.3537,0.3020){Arge}
\pstThreeDPut(-0.1411,0.3688,0.1880){Chil}
\pstThreeDPut(-0.1391,0.1214,0.1704){Vene}
\pstThreeDPut(-0.0761,-0.0451,0.2327){Peru}
\pstThreeDPut(-0.3692,-0.0022,-0.1091){UK}
\pstThreeDPut(-0.2736,-0.0825,-0.0641){Irel}
\pstThreeDPut(-0.3108,0.0697,-0.2004){Fran}
\pstThreeDPut(-0.3282,0.0347,-0.1403){Germ}
\pstThreeDPut(-0.3192,0.0407,-0.1445){Swit}
\pstThreeDPut(-0.2624,-0.0365,-0.1715){Autr}
\pstThreeDPut(-0.3039,-0.0562,-0.1526){Belg}
\pstThreeDPut(-0.3305,-0.0075,-0.1736){Neth}
\pstThreeDPut(-0.2870,0.0817,-0.1553){Swed}
\pstThreeDPut(-0.2901,-0.0219,-0.1936){Denm}
\pstThreeDPut(-0.3184,0.0201,-0.1377){Finl}
\pstThreeDPut(-0.2691,-0.0242,-0.0953){Norw}
\pstThreeDPut(-0.2607,0.0878,-0.1753){Spai}
\pstThreeDPut(-0.2749,-0.0742,-0.1826){Port}
\pstThreeDPut(-0.0978,-0.1960,-0.1629){Gree}
\pstThreeDPut(-0.3052,-0.1485,-0.0988){CzRe}
\pstThreeDPut(-0.2747,-0.1440,-0.0722){Hung}
\pstThreeDPut(-0.1555,-0.2599,0.0308){Pola}
\pstThreeDPut(-0.1901,-0.0515,0.0461){Turk}
\pstThreeDPut(-0.1479,0.1116,-0.0805){Isra}
\pstThreeDPut(-0.1351,-0.1516,0.1691){Japa}
\pstThreeDPut(-0.2049,-0.2213,0.3077){HoKo}
\pstThreeDPut(0.0381,-0.3938,0.0602){SoKo}
\pstThreeDPut(0.0330,-0.2011,0.4124){Thai}
\pstThreeDPut(-0.0283,-0.2730,0.1676){Mala}
\pstThreeDPut(0.0393,-0.3813,0.1945){Indo}
\pstThreeDPut(0.0356,-0.1619,0.4089){Phil}
\pstThreeDPut(-0.1362,-0.2591,0.1713){Aust}
\pstThreeDPut(-0.2451,-0.1011,0.0655){SoAf}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(-4,-3.5)(1,3.2)
% 2001/2
\rput(-3.2,1.8){T=0.3}
\psline(-4,-3.9)(4,-3.9)(4,2.3)(-4,2.3)(-4,-3.9)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.2608,-0.2063,-0.0058) % S&P - Nasd
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3514,-0.2187,-0.0076) % S&P - Can
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.3514,-0.2187,-0.0076) % Nasd - Can
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4639,-0.1313,0.0170) % UK - Fran
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4865,-0.1444,0.0095) % UK - Germ
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4533,-0.0610,0.0195) % UK - Swit
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4408,-0.1121,0.0401) % UK - Ital
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.3951,-0.0532,0.1537) % UK - Belg
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4699,-0.0580,0.0007) % UK - Neth
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4608,-0.0965,0.0171) % UK - Spai
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4590,-0.1143,-0.0084) % UK - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4865,-0.1444,0.0095) % Fran - Germ
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4533,-0.0610,0.0195) % Fran - Swit
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4408,-0.1121,0.0401) % Fran - Ital
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3951,-0.0532,0.1537) % Fran - Belg
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4699,-0.0580,0.0007) % Fran - Neth
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4590,-0.1143,-0.0084) % Fran - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4297,-0.0197,-0.0270) % Fran - Finl
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4608,-0.0965,0.0171) % Fran - Spai
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4533,-0.0610,0.0195) % Germ - Swit
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4408,-0.1121,0.0401) % Germ - Ital
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4699,-0.0580,0.0007) % Germ - Neth
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4590,-0.1143,-0.0084) % Germ - Swed
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4608,-0.0965,0.0171) % Germ - Spai
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4408,-0.1121,0.0401) % Swit - Ital
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4699,-0.0580,0.0007) % Swit - Neth
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4590,-0.1143,-0.0084) % Swit - Swed
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4608,-0.0965,0.0171) % Swit - Spai
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.3951,-0.0532,0.1537) % Ital - Belg
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4699,-0.0580,0.0007) % Ital - Neth
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4590,-0.1143,-0.0084) % Ital - Swed
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4608,-0.0965,0.0171) % Ital - Spai
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4699,-0.0580,0.0007) % Belg - Neth
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4590,-0.1143,-0.0084) % Neth - Swed
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4297,-0.0197,-0.0270) % Neth - Finl
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4608,-0.0965,0.0171) % Neth - Spai
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4297,-0.0197,-0.0270) % Swed - Finl
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4608,-0.0965,0.0171) % Swed - Spai
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2840,-0.1677,0.0297) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2608,-0.2063,-0.0058) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3514,-0.2187,-0.0076) % Canada
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4480,-0.1057,0.0982) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4639,-0.1313,0.0170) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4865,-0.1444,0.0095) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4533,-0.0610,0.0195) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4408,-0.1121,0.0401) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3951,-0.0532,0.1537) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4699,-0.0580,0.0007) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4590,-0.1143,-0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4297,-0.0197,-0.0270) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4608,-0.0965,0.0171) % Spain
\pstThreeDPut(-0.2840,-0.1677,0.0597){S\&P}
\pstThreeDPut(-0.2608,-0.2063,-0.0358){Nasd}
\pstThreeDPut(-0.3514,-0.2187,-0.0376){Cana}
\pstThreeDPut(-0.4480,-0.1057,0.1282){UK}
\pstThreeDPut(-0.4639,-0.1313,0.0470){Fran}
\pstThreeDPut(-0.4865,-0.1444,0.0395){Germ}
\pstThreeDPut(-0.4533,-0.0610,0.0495){Swit}
\pstThreeDPut(-0.4408,-0.1121,0.0701){Ital}
\pstThreeDPut(-0.3951,-0.0532,0.1837){Belg}
\pstThreeDPut(-0.4699,-0.0580,0.0307){Neth}
\pstThreeDPut(-0.4590,-0.1143,-0.0384){Swed}
\pstThreeDPut(-0.4297,-0.0197,-0.0570){Finl}
\pstThreeDPut(-0.4608,-0.0965,0.0471){Spai}
\end{pspicture}
\begin{pspicture}(-8,-3.5)(1,3.2)
% 2001/2
\rput(-3.2,1.8){T=0.4}
\psline(-4,-3.9)(4,-3.9)(4,2.3)(-4,2.3)(-4,-3.9)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.2608,-0.2063,-0.0058) % S&P - Nasd
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3514,-0.2187,-0.0076) % S&P - Can
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.3514,-0.2187,-0.0076) % Nasd - Can
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4865,-0.1444,0.0095) % Can - Germ
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4590,-0.1143,-0.0084) % Can - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4639,-0.1313,0.0170) % UK - Fran
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4865,-0.1444,0.0095) % UK - Germ
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4533,-0.0610,0.0195) % UK - Swit
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4408,-0.1121,0.0401) % UK - Ital
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.3951,-0.0532,0.1537) % UK - Belg
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4699,-0.0580,0.0007) % UK - Neth
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4608,-0.0965,0.0171) % UK - Spai
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4590,-0.1143,-0.0084) % UK - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4297,-0.0197,-0.0270) % UK - Finl
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4865,-0.1444,0.0095) % Fran - Germ
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4533,-0.0610,0.0195) % Fran - Swit
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4408,-0.1121,0.0401) % Fran - Ital
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3951,-0.0532,0.1537) % Fran - Belg
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4699,-0.0580,0.0007) % Fran - Neth
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4590,-0.1143,-0.0084) % Fran - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4297,-0.0197,-0.0270) % Fran - Finl
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4608,-0.0965,0.0171) % Fran - Spai
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4533,-0.0610,0.0195) % Germ - Swit
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.3951,-0.0532,0.1537) % Germ - Belg
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4408,-0.1121,0.0401) % Germ - Ital
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4699,-0.0580,0.0007) % Germ - Neth
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4590,-0.1143,-0.0084) % Germ - Swed
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4297,-0.0197,-0.0270) % Germ - Finl
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4608,-0.0965,0.0171) % Germ - Spai
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.3951,-0.0532,0.1537) % Swit - Belg
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4408,-0.1121,0.0401) % Swit - Ital
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4699,-0.0580,0.0007) % Swit - Neth
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4590,-0.1143,-0.0084) % Swit - Swed
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4297,-0.0197,-0.0270) % Swit - Finl
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4608,-0.0965,0.0171) % Swit - Spai
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.3951,-0.0532,0.1537) % Ital - Belg
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4699,-0.0580,0.0007) % Ital - Neth
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4590,-0.1143,-0.0084) % Ital - Swed
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4297,-0.0197,-0.0270) % Ital - Finl
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4608,-0.0965,0.0171) % Ital - Spai
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4699,-0.0580,0.0007) % Belg - Neth
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4590,-0.1143,-0.0084) % Belg - Swed
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4608,-0.0965,0.0171) % Belg - Spai
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4590,-0.1143,-0.0084) % Neth - Swed
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4297,-0.0197,-0.0270) % Neth - Finl
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4608,-0.0965,0.0171) % Neth - Spai
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.2960,0.0903,0.0791) % Neth - Port
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4297,-0.0197,-0.0270) % Swed - Finl
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4608,-0.0965,0.0171) % Swed - Spai
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.4608,-0.0965,0.0171) % Finl - Spai
\pstThreeDLine(-0.4608,-0.0965,0.0171)(-0.2960,0.0903,0.0791) % Spai - Port
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2840,-0.1677,0.0297) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2608,-0.2063,-0.0058) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3514,-0.2187,-0.0076) % Canada
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4480,-0.1057,0.0982) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4639,-0.1313,0.0170) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4865,-0.1444,0.0095) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4533,-0.0610,0.0195) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4408,-0.1121,0.0401) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3951,-0.0532,0.1537) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4699,-0.0580,0.0007) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4590,-0.1143,-0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4297,-0.0197,-0.0270) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4608,-0.0965,0.0171) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2960,0.0903,0.0791) % Portugal
\pstThreeDPut(-0.2840,-0.1677,0.0597){S\&P}
\pstThreeDPut(-0.2608,-0.2063,-0.0358){Nasd}
\pstThreeDPut(-0.3514,-0.2187,-0.0376){Cana}
\pstThreeDPut(-0.4480,-0.1057,0.1282){UK}
\pstThreeDPut(-0.4639,-0.1313,0.0470){Fran}
\pstThreeDPut(-0.4865,-0.1444,0.0395){Germ}
\pstThreeDPut(-0.4533,-0.0610,0.0495){Swit}
\pstThreeDPut(-0.4408,-0.1121,0.0701){Ital}
\pstThreeDPut(-0.3951,-0.0532,0.1837){Belg}
\pstThreeDPut(-0.4699,-0.0580,0.0307){Neth}
\pstThreeDPut(-0.4590,-0.1143,-0.0384){Swed}
\pstThreeDPut(-0.4297,-0.0197,-0.0570){Finl}
\pstThreeDPut(-0.4608,-0.0965,0.0471){Spai}
\pstThreeDPut(-0.2960,0.0903,0.1091){Port}
\end{pspicture}

\begin{pspicture}(-4,-3.5)(1,3.2)
% 2001/2
\rput(-3.2,1.8){T=0.5}
\psline(-4,-3.9)(4,-3.9)(4,2.3)(-4,2.3)(-4,-3.9)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.2608,-0.2063,-0.0058) % S&P - Nasd
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3514,-0.2187,-0.0076) % S&P - Can
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4865,-0.1444,0.0095) % S&P - Germ
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.3514,-0.2187,-0.0076) % Nasd - Can
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.2300,-0.1375,-0.0636) % Nasd - Mexi
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4865,-0.1444,0.0095) % Nasd - Germ
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4480,-0.1057,0.0982) % Can - UK
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4639,-0.1313,0.0170) % Can - Fran
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4865,-0.1444,0.0095) % Can - Germ
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4408,-0.1121,0.0401) % Can - Ital
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4699,-0.0580,0.0007) % Can - Neth
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4590,-0.1143,-0.0084) % Can - Swed
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4590,-0.1143,-0.0084) % Peru - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4639,-0.1313,0.0170) % UK - Fran
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2421,0.0982,0.0279) % UK - Irel
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4865,-0.1444,0.0095) % UK - Germ
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4533,-0.0610,0.0195) % UK - Swit
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4408,-0.1121,0.0401) % UK - Ital
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.3951,-0.0532,0.1537) % UK - Belg
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4699,-0.0580,0.0007) % UK - Neth
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4608,-0.0965,0.0171) % UK - Spai
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4590,-0.1143,-0.0084) % UK - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.3832,0.1399,0.0555) % UK - Denm
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4297,-0.0197,-0.0270) % UK - Finl
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2666,0.0529,0.0611) % UK - Norw
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2960,0.0903,0.0791) % UK - Port
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4639,-0.1313,0.0170) % Irel - Fran
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4865,-0.1444,0.0095) % Irel - Germ
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4533,-0.0610,0.0195) % Irel - Swit
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4408,-0.1121,0.0401) % Irel - Ital
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.3951,-0.0532,0.1537) % Irel - Belg
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4699,-0.0580,0.0007) % Irel - Neth
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4590,-0.1143,-0.0084) % Irel - Swed
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.3832,0.1399,0.0555) % Irel - Denm
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4865,-0.1444,0.0095) % Fran - Germ
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4533,-0.0610,0.0195) % Fran - Swit
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4408,-0.1121,0.0401) % Fran - Ital
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3951,-0.0532,0.1537) % Fran - Belg
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4699,-0.0580,0.0007) % Fran - Neth
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4590,-0.1143,-0.0084) % Fran - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3832,0.1399,0.0555) % Fran - Denm
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4297,-0.0197,-0.0270) % Fran - Finl
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.2666,0.0529,0.0611) % Fran - Norw
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4608,-0.0965,0.0171) % Fran - Spai
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.2960,0.0903,0.0791) % Fran - Port
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4533,-0.0610,0.0195) % Germ - Swit
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.3951,-0.0532,0.1537) % Germ - Belg
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4408,-0.1121,0.0401) % Germ - Ital
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4699,-0.0580,0.0007) % Germ - Neth
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4590,-0.1143,-0.0084) % Germ - Swed
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.3832,0.1399,0.0555) % Germ - Denm
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4297,-0.0197,-0.0270) % Germ - Finl
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.2666,0.0529,0.0611) % Germ - Norw
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4608,-0.0965,0.0171) % Germ - Spai
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.2960,0.0903,0.0791) % Germ - Port
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.3951,-0.0532,0.1537) % Swit - Belg
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4408,-0.1121,0.0401) % Swit - Ital
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4699,-0.0580,0.0007) % Swit - Neth
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4590,-0.1143,-0.0084) % Swit - Swed
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.3832,0.1399,0.0555) % Swit - Denm
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4297,-0.0197,-0.0270) % Swit - Finl
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.2666,0.0529,0.0611) % Swit - Norw
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4608,-0.0965,0.0171) % Swit - Spai
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.2960,0.0903,0.0791) % Swit - Port
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.3951,-0.0532,0.1537) % Ital - Belg
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4699,-0.0580,0.0007) % Ital - Neth
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4590,-0.1143,-0.0084) % Ital - Swed
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.3832,0.1399,0.0555) % Ital - Denm
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4297,-0.0197,-0.0270) % Ital - Finl
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.2666,0.0529,0.0611) % Ital - Norw
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4608,-0.0965,0.0171) % Ital - Spai
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.2960,0.0903,0.0791) % Ital - Port
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4699,-0.0580,0.0007) % Belg - Neth
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.3832,0.1399,0.0555) % Belg - Denm
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4297,-0.0197,-0.0270) % Belg - Finl
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4590,-0.1143,-0.0084) % Belg - Swed
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4608,-0.0965,0.0171) % Belg - Spai
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.2960,0.0903,0.0791) % Belg - Port
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4590,-0.1143,-0.0084) % Neth - Swed
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.3832,0.1399,0.0555) % Neth - Denm
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4297,-0.0197,-0.0270) % Neth - Finl
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.2666,0.0529,0.0611) % Neth - Norw
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4608,-0.0965,0.0171) % Neth - Spai
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.2960,0.0903,0.0791) % Neth - Port
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.3832,0.1399,0.0555) % Swed - Denm
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4297,-0.0197,-0.0270) % Swed - Finl
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.2666,0.0529,0.0611) % Swed - Norw
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4608,-0.0965,0.0171) % Swed - Spai
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.2960,0.0903,0.0791) % Swed - Port
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.4297,-0.0197,-0.0270) % Denm - Finl
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.2666,0.0529,0.0611) % Denm - Norw
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.4608,-0.0965,0.0171) % Denm - Spai
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.4608,-0.0965,0.0171) % Finl - Spai
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.2960,0.0903,0.0791) % Finl - Port
\pstThreeDLine(-0.2666,0.0529,0.0611)(-0.4608,-0.0965,0.0171) % Norw - Spai
\pstThreeDLine(-0.4608,-0.0965,0.0171)(-0.2960,0.0903,0.0791) % Spai - Port
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1746,0.0364,0.0856) % Gree - CzRe
\pstThreeDLine(-0.1432,0.3968,0.1379)(-0.1652,0.4232,-0.0405) % Esto - HoKo
\pstThreeDLine(-0.1432,0.3968,0.1379)(0.0005,0.3560,0.1282) % Esto - Aust
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.1535,0.2651,-0.1156) % HoKo - SoKo
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.0593,0.3978,-0.0602) % HoKo - Sing
\pstThreeDLine(-0.0446,0.0935,-0.3231)(-0.1535,0.2651,-0.1156) % Taiw - SoKo
\pstThreeDLine(-0.0593,0.3978,-0.0602)(0.0005,0.3560,0.1282) % Sing - Aust
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2840,-0.1677,0.0297) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2608,-0.2063,-0.0058) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3514,-0.2187,-0.0076) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2300,-0.1375,-0.0636) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2309,-0.1889,-0.0867) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4480,-0.1057,0.0982) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2421,0.0982,0.0279) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4639,-0.1313,0.0170) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4865,-0.1444,0.0095) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4533,-0.0610,0.0195) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4408,-0.1121,0.0401) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3951,-0.0532,0.1537) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4699,-0.0580,0.0007) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4590,-0.1143,-0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3832,0.1399,0.0555) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4297,-0.0197,-0.0270) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2666,0.0529,0.0611) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4608,-0.0965,0.0171) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2960,0.0903,0.0791) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1949,0.0576,0.1490) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1746,0.0364,0.0856) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1432,0.3968,0.1379) % Estonia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1652,0.4232,-0.0405) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0446,0.0935,-0.3231) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1535,0.2651,-0.1156) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0593,0.3978,-0.0602) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0005,0.3560,0.1282) % Australia
\pstThreeDPut(-0.2840,-0.1677,0.0597){S\&P}
\pstThreeDPut(-0.2608,-0.2063,-0.0358){Nasd}
\pstThreeDPut(-0.3514,-0.2187,-0.0376){Cana}
\pstThreeDPut(-0.2300,-0.1375,-0.0936){Mexi}
\pstThreeDPut(-0.2309,-0.1889,-0.1167){Peru}
\pstThreeDPut(-0.4480,-0.1057,0.1282){UK}
\pstThreeDPut(-0.2421,0.0982,0.0579){Irel}
\pstThreeDPut(-0.4639,-0.1313,0.0470){Fran}
\pstThreeDPut(-0.4865,-0.1444,0.0395){Germ}
\pstThreeDPut(-0.4533,-0.0610,0.0495){Swit}
\pstThreeDPut(-0.4408,-0.1121,0.0701){Ital}
\pstThreeDPut(-0.3951,-0.0532,0.1837){Belg}
\pstThreeDPut(-0.4699,-0.0580,0.0307){Neth}
\pstThreeDPut(-0.4590,-0.1143,-0.0384){Swed}
\pstThreeDPut(-0.3832,0.1399,0.0855){Denm}
\pstThreeDPut(-0.4297,-0.0197,-0.0570){Finl}
\pstThreeDPut(-0.2666,0.0529,0.0911){Norw}
\pstThreeDPut(-0.4608,-0.0965,0.0471){Spai}
\pstThreeDPut(-0.2960,0.0903,0.1091){Port}
\pstThreeDPut(-0.1949,0.0576,0.1790){Gree}
\pstThreeDPut(-0.1746,0.0364,0.1156){CzRe}
\pstThreeDPut(-0.1432,0.3968,0.1679){Esto}
\pstThreeDPut(-0.1652,0.4232,-0.0705){HoKo}
\pstThreeDPut(-0.0446,0.0935,-0.3531){Taiw}
\pstThreeDPut(-0.1535,0.2651,-0.1456){SoKo}
\pstThreeDPut(-0.0593,0.3978,-0.0902){Sing}
\pstThreeDPut(0.0005,0.3560,0.1582){Aust}
\end{pspicture}
\begin{pspicture}(-8,-3.5)(1,3.2)
% 2001/2
\rput(-3.2,1.8){T=0.6}
\psline(-4,-3.9)(4,-3.9)(4,2.3)(-4,2.3)(-4,-3.9)
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.2608,-0.2063,-0.0058) % S&P - Nasd
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3514,-0.2187,-0.0076) % S&P - Can
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4480,-0.1057,0.0982) % S&P - UK
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4639,-0.1313,0.0170) % S&P - Fran
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4865,-0.1444,0.0095) % S&P - Germ
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4533,-0.0610,0.0195) % S&P - Swit
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4408,-0.1121,0.0401) % S&P - Ital
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3951,-0.0532,0.1537) % S&P - Belg
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4699,-0.0580,0.0007) % S&P - Neth
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4590,-0.1143,-0.0084) % S&P - Swed
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.4608,-0.0965,0.0171) % S&P - Spai
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.1894,0.0650,0.1362) % S&P - Hung
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.3514,-0.2187,-0.0076) % Nasd - Can
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.2300,-0.1375,-0.0636) % Nasd - Mexi
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4480,-0.1057,0.0982) % Nasd - UK
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4639,-0.1313,0.0170) % Nasd - Fran
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4865,-0.1444,0.0095) % Nasd - Germ
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4408,-0.1121,0.0401) % Nasd - Ital
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4590,-0.1143,-0.0084) % Nasd - Swed
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4297,-0.0197,-0.0270) % Nasd - Finl
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.4608,-0.0965,0.0171) % Nasd - Spai
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.1686,-0.2075,-0.2804) % Can - Braz
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4480,-0.1057,0.0982) % Can - UK
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4639,-0.1313,0.0170) % Can - Fran
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4865,-0.1444,0.0095) % Can - Germ
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4533,-0.0610,0.0195) % Can - Swit
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4408,-0.1121,0.0401) % Can - Ital
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.3951,-0.0532,0.1537) % Can - Belg
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4699,-0.0580,0.0007) % Can - Neth
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4590,-0.1143,-0.0084) % Can - Swed
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4297,-0.0197,-0.0270) % Can - Finl
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.2666,0.0529,0.0611) % Can - Norw
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4608,-0.0965,0.0171) % Can - Spai
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4480,-0.1057,0.0982) % Mexi - UK
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4639,-0.1313,0.0170) % Mexi - Fran
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4865,-0.1444,0.0095) % Mexi - Germ
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4533,-0.0610,0.0195) % Mexi - Swit
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4408,-0.1121,0.0401) % Mexi - Ital
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4699,-0.0580,0.0007) % Mexi - Neth
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4590,-0.1143,-0.0084) % Mexi - Swed
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4297,-0.0197,-0.0270) % Mexi - Finl
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.4608,-0.0965,0.0171) % Mexi - Spai
\pstThreeDLine(-0.2300,-0.1375,-0.0636)(-0.1584,-0.1453,-0.0642) % Mexi - Isra
\pstThreeDLine(-0.1686,-0.2075,-0.2804)(-0.1573,-0.3443,-0.3808) % Braz - Chil
\pstThreeDLine(-0.1573,-0.3443,-0.3808)(-0.4699,-0.0580,0.0007) % Chil - Neth
\pstThreeDLine(-0.1573,-0.3443,-0.3808)(-0.4608,-0.0965,0.0171) % Chil - Spai
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4639,-0.1313,0.0170) % Peru - Fran
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4865,-0.1444,0.0095) % Peru - Germ
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4533,-0.0610,0.0195) % Peru - Swit
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4408,-0.1121,0.0401) % Peru - Ital
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4699,-0.0580,0.0007) % Peru - Neth
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4590,-0.1143,-0.0084) % Peru - Swed
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4297,-0.0197,-0.0270) % Peru - Finl
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4608,-0.0965,0.0171) % Peru - Spai
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4639,-0.1313,0.0170) % UK - Fran
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2421,0.0982,0.0279) % UK - Irel
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4865,-0.1444,0.0095) % UK - Germ
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4533,-0.0610,0.0195) % UK - Swit
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4408,-0.1121,0.0401) % UK - Ital
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.3951,-0.0532,0.1537) % UK - Belg
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4699,-0.0580,0.0007) % UK - Neth
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4590,-0.1143,-0.0084) % UK - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.3832,0.1399,0.0555) % UK - Denm
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4297,-0.0197,-0.0270) % UK - Finl
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2666,0.0529,0.0611) % UK - Norw
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4608,-0.0965,0.0171) % UK - Spai
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2960,0.0903,0.0791) % UK - Port
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4639,-0.1313,0.0170) % Irel - Fran
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4865,-0.1444,0.0095) % Irel - Germ
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4533,-0.0610,0.0195) % Irel - Swit
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4408,-0.1121,0.0401) % Irel - Ital
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.3951,-0.0532,0.1537) % Irel - Belg
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4699,-0.0580,0.0007) % Irel - Neth
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4590,-0.1143,-0.0084) % Irel - Swed
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.3832,0.1399,0.0555) % Irel - Denm
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4297,-0.0197,-0.0270) % Irel - Finl
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.2666,0.0529,0.0611) % Irel - Norw
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.4608,-0.0965,0.0171) % Irel - Spai
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.2960,0.0903,0.0791) % Irel - Port
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.1894,0.0650,0.1362) % Irel - Hung
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.1584,-0.1453,-0.0642) % Irel - Isra
\pstThreeDLine(-0.2421,0.0982,0.0279)(0.0005,0.3560,0.1282) % Irel - Aust
\pstThreeDLine(-0.2421,0.0982,0.0279)(-0.1526,0.1682,0.1480) % Irel - SoAf
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4865,-0.1444,0.0095) % Fran - Germ
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4533,-0.0610,0.0195) % Fran - Swit
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4408,-0.1121,0.0401) % Fran - Ital
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3951,-0.0532,0.1537) % Fran - Belg
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4699,-0.0580,0.0007) % Fran - Neth
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.1757,0.1726,-0.1015) % Fran - Luxe
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4590,-0.1143,-0.0084) % Fran - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3832,0.1399,0.0555) % Fran - Denm
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4297,-0.0197,-0.0270) % Fran - Finl
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.2666,0.0529,0.0611) % Fran - Norw
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4608,-0.0965,0.0171) % Fran - Spai
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.2960,0.0903,0.0791) % Fran - Port
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.1616,0.0866,0.0675) % Fran - Pola
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.1584,-0.1453,-0.0642) % Fran - Isra
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4533,-0.0610,0.0195) % Germ - Swit
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.3951,-0.0532,0.1537) % Germ - Belg
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4408,-0.1121,0.0401) % Germ - Ital
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4699,-0.0580,0.0007) % Germ - Neth
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4590,-0.1143,-0.0084) % Germ - Swed
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.3832,0.1399,0.0555) % Germ - Denm
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4297,-0.0197,-0.0270) % Germ - Finl
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.2666,0.0529,0.0611) % Germ - Norw
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.4608,-0.0965,0.0171) % Germ - Spai
\pstThreeDLine(-0.4865,-0.1444,0.0095)(-0.2960,0.0903,0.0791) % Germ - Port
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.3951,-0.0532,0.1537) % Swit - Belg
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4408,-0.1121,0.0401) % Swit - Ital
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4699,-0.0580,0.0007) % Swit - Neth
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.1757,0.1726,-0.1015) % Swit - Luxe
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4590,-0.1143,-0.0084) % Swit - Swed
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.3832,0.1399,0.0555) % Swit - Denm
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4297,-0.0197,-0.0270) % Swit - Finl
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.2666,0.0529,0.0611) % Swit - Norw
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.4608,-0.0965,0.0171) % Swit - Spai
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.2960,0.0903,0.0791) % Swit - Port
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.1894,0.0650,0.1362) % Swit - Hung
\pstThreeDLine(-0.4533,-0.0610,0.0195)(-0.1526,0.1682,0.1480) % Swit - SoAf
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.3951,-0.0532,0.1537) % Ital - Belg
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4699,-0.0580,0.0007) % Ital - Neth
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.1757,0.1726,-0.1015) % Ital - Luxe
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4590,-0.1143,-0.0084) % Ital - Swed
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.3832,0.1399,0.0555) % Ital - Denm
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4297,-0.0197,-0.0270) % Ital - Finl
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.2666,0.0529,0.0611) % Ital - Norw
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.4608,-0.0965,0.0171) % Ital - Spai
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.2960,0.0903,0.0791) % Ital - Port
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.1949,0.0576,0.1490) % Ital - Gree
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.1584,-0.1453,-0.0642) % Ital - Isra
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4699,-0.0580,0.0007) % Belg - Neth
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.1757,0.1726,-0.1015) % Belg - Luxe
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4590,-0.1143,-0.0084) % Belg - Swed
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.3832,0.1399,0.0555) % Belg - Denm
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4297,-0.0197,-0.0270) % Belg - Finl
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.2666,0.0529,0.0611) % Belg - Norw
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4608,-0.0965,0.0171) % Belg - Spai
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.2960,0.0903,0.0791) % Belg - Port
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.1949,0.0576,0.1490) % Belg - Gree
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.1896,0.1194,-0.1259) % Belg - Turk
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.1757,0.1726,-0.1015) % Neth - Luxe
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4590,-0.1143,-0.0084) % Neth - Swed
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.3832,0.1399,0.0555) % Neth - Denm
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4297,-0.0197,-0.0270) % Neth - Finl
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.2666,0.0529,0.0611) % Neth - Norw
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.4608,-0.0965,0.0171) % Neth - Spai
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.2960,0.0903,0.0791) % Neth - Port
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.1949,0.0576,0.1490) % Neth - Gree
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.1746,0.0364,0.0856) % Neth - CzRe
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.1896,0.1194,-0.1259) % Neth - Turk
\pstThreeDLine(-0.4699,-0.0580,0.0007)(-0.1584,-0.1453,-0.0642) % Neth - Isra
\pstThreeDLine(-0.1757,0.1726,-0.1015)(-0.2666,0.0529,0.0611) % Luxe - Norw
\pstThreeDLine(-0.1757,0.1726,-0.1015)(-0.4608,-0.0965,0.0171) % Luxe - Spai
\pstThreeDLine(-0.1757,0.1726,-0.1015)(-0.1652,0.4232,-0.0405) % Luxe - HoKo
\pstThreeDLine(-0.1757,0.1726,-0.1015)(-0.1526,0.1682,0.1480) % Luxe - SoAf
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.3832,0.1399,0.0555) % Swed - Denm
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4297,-0.0197,-0.0270) % Swed - Finl
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.2666,0.0529,0.0611) % Swed - Norw
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4608,-0.0965,0.0171) % Swed - Spai
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.2960,0.0903,0.0791) % Swed - Port
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.4297,-0.0197,-0.0270) % Denm - Finl
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.2666,0.0529,0.0611) % Denm - Norw
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.4608,-0.0965,0.0171) % Denm - Spai
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.2960,0.0903,0.0791) % Denm - Port
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1949,0.0576,0.1490) % Denm - Gree
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1746,0.0364,0.0856) % Denm - CzRe
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1894,0.0650,0.1362) % Denm - Hung
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1432,0.3968,0.1379) % Denm - Esto
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1652,0.4232,-0.0405) % Denm - HoKo
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.2666,0.0529,0.0611) % Finl - Norw
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.4608,-0.0965,0.0171) % Finl - Spai
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.2960,0.0903,0.0791) % Finl - Port
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.1746,0.0364,0.0856) % Finl - CzRe
\pstThreeDLine(-0.4297,-0.0197,-0.0270)(-0.1535,0.2651,-0.1156) % Finl - SoKo
\pstThreeDLine(-0.2666,0.0529,0.0611)(-0.4608,-0.0965,0.0171) % Norw - Spai
\pstThreeDLine(-0.2666,0.0529,0.0611)(-0.2960,0.0903,0.0791) % Norw - Port
\pstThreeDLine(-0.2666,0.0529,0.0611)(-0.1949,0.0576,0.1490) % Norw - Gree
\pstThreeDLine(-0.2666,0.0529,0.0611)(-0.1616,0.0866,0.0675) % Norw - Pola
\pstThreeDLine(-0.2666,0.0529,0.0611)(-0.1584,-0.1453,-0.0642) % Norw - Isra
\pstThreeDLine(-0.4608,-0.0965,0.0171)(-0.2960,0.0903,0.0791) % Spai - Port
\pstThreeDLine(-0.2960,0.0903,0.0791)(-0.1746,0.0364,0.0856) % Port - CzRe
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1746,0.0364,0.0856) % Gree - CzRe
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1616,0.0866,0.0675) % Gree - Pola
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1896,0.1194,-0.1259) % Gree - Turk
\pstThreeDLine(-0.1746,0.0364,0.0856)(-0.1894,0.0650,0.1362) % CzRe - Hung
\pstThreeDLine(-0.1746,0.0364,0.0856)(-0.1616,0.0866,0.0675) % CzRe - Pola
\pstThreeDLine(-0.1894,0.0650,0.1362)(-0.1616,0.0866,0.0675) % Hung - Pola
\pstThreeDLine(-0.1894,0.0650,0.1362)(-0.1526,0.1682,0.1480) % Hung - SoAf
\pstThreeDLine(-0.1616,0.0866,0.0675)(0.0131,0.1941,-0.1817) % Pola - Russ
\pstThreeDLine(-0.1432,0.3968,0.1379)(-0.1652,0.4232,-0.0405) % Esto - HoKo
\pstThreeDLine(-0.1432,0.3968,0.1379)(-0.0593,0.3978,-0.0602) % Esto - Sing
\pstThreeDLine(0.0131,0.1941,-0.1817)(-0.1535,0.2651,-0.1156) % Russ - SoKo
\pstThreeDLine(-0.0986,0.2845,-0.0797)(-0.1652,0.4232,-0.0405) % Indi - HoKo
\pstThreeDLine(-0.0986,0.2845,-0.0797)(-0.1535,0.2651,-0.1156) % Indi - SoKo
\pstThreeDLine(-0.0986,0.2845,-0.0797)(-0.0593,0.3978,-0.0602) % Indi - Sing
\pstThreeDLine(-0.0986,0.2845,-0.0797)(0.0005,0.3560,0.1282) % Indi - Aust
\pstThreeDLine(-0.0780,0.3458,0.0219)(-0.1652,0.4232,-0.0405) % Japa - HoKo
\pstThreeDLine(-0.0780,0.3458,0.0219)(-0.1535,0.2651,-0.1156) % Japa - SoKo
\pstThreeDLine(-0.0780,0.3458,0.0219)(-0.0593,0.3978,-0.0602) % Japa - Sing
\pstThreeDLine(-0.0780,0.3458,0.0219)(0.0005,0.3560,0.1282) % Japa - Aust
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.1535,0.2651,-0.1156) % HoKo - SoKo
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.0593,0.3978,-0.0602) % HoKo - Sing
\pstThreeDLine(-0.0446,0.0935,-0.3231)(-0.1535,0.2651,-0.1156) % Taiw - SoKo
\pstThreeDLine(-0.0593,0.3978,-0.0602)(0.0005,0.3560,0.1282) % Sing - Aust
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2840,-0.1677,0.0297) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2608,-0.2063,-0.0058) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3514,-0.2187,-0.0076) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2300,-0.1375,-0.0636) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1686,-0.2075,-0.2804) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1573,-0.3443,-0.3808) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2309,-0.1889,-0.0867) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4480,-0.1057,0.0982) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2421,0.0982,0.0279) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4639,-0.1313,0.0170) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4865,-0.1444,0.0095) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4533,-0.0610,0.0195) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4408,-0.1121,0.0401) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3951,-0.0532,0.1537) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4699,-0.0580,0.0007) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1757,0.1726,-0.1015) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4590,-0.1143,-0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3832,0.1399,0.0555) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4297,-0.0197,-0.0270) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2666,0.0529,0.0611) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4608,-0.0965,0.0171) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2960,0.0903,0.0791) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1949,0.0576,0.1490) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1746,0.0364,0.0856) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1894,0.0650,0.1362) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1616,0.0866,0.0675) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1432,0.3968,0.1379) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0131,0.1941,-0.1817) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1896,0.1194,-0.0959) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1584,-0.1453,-0.0642) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0986,0.2845,-0.0797) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0780,0.3458,0.0219) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1652,0.4232,-0.0405) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0446,0.0935,-0.3231) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1535,0.2651,-0.1156) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0593,0.3978,-0.0602) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0005,0.3560,0.1282) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1526,0.1682,0.1480) % South Africa
\pstThreeDPut(-0.2840,-0.1677,0.0597){S\&P}
\pstThreeDPut(-0.2608,-0.2063,-0.0358){Nasd}
\pstThreeDPut(-0.3514,-0.2187,-0.0376){Cana}
\pstThreeDPut(-0.2300,-0.1375,-0.0936){Mexi}
\pstThreeDPut(-0.1686,-0.2075,-0.3104){Braz}
\pstThreeDPut(-0.1573,-0.3443,-0.4108){Chil}
\pstThreeDPut(-0.2309,-0.1889,-0.1167){Peru}
\pstThreeDPut(-0.4480,-0.1057,0.1282){UK}
\pstThreeDPut(-0.2421,0.0982,0.0579){Irel}
\pstThreeDPut(-0.4639,-0.1313,0.0470){Fran}
\pstThreeDPut(-0.4865,-0.1444,0.0395){Germ}
\pstThreeDPut(-0.4533,-0.0610,0.0495){Swit}
\pstThreeDPut(-0.4408,-0.1121,0.0701){Ital}
\pstThreeDPut(-0.3951,-0.0532,0.1837){Belg}
\pstThreeDPut(-0.4699,-0.0580,0.0307){Neth}
\pstThreeDPut(-0.1757,0.1726,-0.1315){Luxe}
\pstThreeDPut(-0.4590,-0.1143,-0.0384){Swed}
\pstThreeDPut(-0.3832,0.1399,0.0855){Denm}
\pstThreeDPut(-0.4297,-0.0197,-0.0570){Finl}
\pstThreeDPut(-0.2666,0.0529,0.0911){Norw}
\pstThreeDPut(-0.4608,-0.0965,0.0471){Spai}
\pstThreeDPut(-0.2960,0.0903,0.1091){Port}
\pstThreeDPut(-0.1949,0.0576,0.1790){Gree}
\pstThreeDPut(-0.1746,0.0364,0.1156){CzRe}
\pstThreeDPut(-0.1894,0.0650,0.1662){Hung}
\pstThreeDPut(-0.1616,0.0866,0.0975){Pola}
\pstThreeDPut(-0.1432,0.3968,0.1679){Esto}
\pstThreeDPut(0.0131,0.1941,-0.2117){Russ}
\pstThreeDPut(-0.1896,0.1194,-0.1259){Turk}
\pstThreeDPut(-0.1584,-0.1453,-0.0942){Isra}
\pstThreeDPut(-0.0986,0.2845,-0.1097){Indi}
\pstThreeDPut(-0.0780,0.3458,0.0519){Japa}
\pstThreeDPut(-0.1652,0.4232,-0.0705){HoKo}
\pstThreeDPut(-0.0446,0.0935,-0.3531){Taiw}
\pstThreeDPut(-0.1535,0.2651,-0.1456){SoKo}
\pstThreeDPut(-0.0593,0.3978,-0.0902){Sing}
\pstThreeDPut(0.0005,0.3560,0.1582){Aust}
\pstThreeDPut(-0.1526,0.1682,0.1780){SoAf}
\end{pspicture}

==> (inline-3) <==
\begin{pspicture}(-3,-0.5)(3.5,1.8)
\rput(-1,1){\bf 01/1986}
\pspolygon*[linecolor=lightgray](0.48,0)(0.48,1.2)(1.66,1.2)(1.66,0)
\psline{->}(0,0)(3,0)  \rput(3.3,0){$\lambda $} \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2}
\psline[linewidth=1pt](0.1835,0)(0.1835,1) \psline[linewidth=1pt](0.3219,0)(0.3219,1) \psline[linewidth=1pt](0.4163,0)(0.4163,1) \psline[linewidth=1pt](0.6024,0)(0.6024,1) \psline[linewidth=1pt](0.6108,0)(0.6108,1) \psline[linewidth=1pt](0.6937,0)(0.6937,1) \psline[linewidth=1pt](0.7321,0)(0.7321,1) \psline[linewidth=1pt](0.9041,0)(0.9041,1) \psline[linewidth=1pt](0.9752,0)(0.9752,1) \psline[linewidth=1pt](0.9960,0)(0.9960,1) \psline[linewidth=1pt](1.0880,0)(1.0880,1) \psline[linewidth=1pt](1.1602,0)(1.1602,1) \psline[linewidth=1pt](1.3879,0)(1.3879,1) \psline[linewidth=1pt](1.5226,0)(1.5226,1) \psline[linewidth=1pt](1.7134,0)(1.7134,1) \psline[linewidth=1pt](2.6918,0)(2.6918,1)
\end{pspicture}
\begin{pspicture}(-3,-0.5)(3.5,1.8)
\rput(-1,1){\bf 02/1986}
\pspolygon*[linecolor=lightgray](0.48,0)(0.48,1.2)(1.66,1.2)(1.66,0)
\psline{->}(0,0)(4,0)  \rput(4.3,0){$\lambda $} \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3}
\psline[linewidth=1pt](0.2246,0)(0.2246,1) \psline[linewidth=1pt](0.3412,0)(0.3412,1) \psline[linewidth=1pt](0.4613,0)(0.4613,1) \psline[linewidth=1pt](0.5246,0)(0.5246,1) \psline[linewidth=1pt](0.6565,0)(0.6565,1) \psline[linewidth=1pt](0.7238,0)(0.7238,1) \psline[linewidth=1pt](0.7734,0)(0.7734,1) \psline[linewidth=1pt](0.8605,0)(0.8605,1) \psline[linewidth=1pt](0.9100,0)(0.9100,1) \psline[linewidth=1pt](0.9988,0)(0.9988,1) \psline[linewidth=1pt](1.0824,0)(1.0824,1) \psline[linewidth=1pt](1.1533,0)(1.1533,1) \psline[linewidth=1pt](1.2802,0)(1.2802,1) \psline[linewidth=1pt](1.3373,0)(1.3373,1) \psline[linewidth=1pt](1.6490,0)(1.6490,1) \psline[linewidth=1pt](3.0230,0)(3.0230,1)
\end{pspicture}

\begin{pspicture}(-3,-0.5)(3.5,1.5)
\rput(-1,1){\bf 01/1987}
\pspolygon*[linecolor=lightgray](0.38,0)(0.38,1.2)(1.87,1.2)(1.87,0)
\psline{->}(0,0)(4,0)  \rput(4.3,0){$\lambda $} \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3}
\psline[linewidth=1pt](0.1451,0)(0.1451,1) \psline[linewidth=1pt](0.3194,0)(0.3194,1) \psline[linewidth=1pt](0.3624,0)(0.3624,1) \psline[linewidth=1pt](0.4985,0)(0.4985,1) \psline[linewidth=1pt](0.5462,0)(0.5462,1) \psline[linewidth=1pt](0.5970,0)(0.5970,1) \psline[linewidth=1pt](0.6196,0)(0.6196,1) \psline[linewidth=1pt](0.6523,0)(0.6523,1) \psline[linewidth=1pt](0.7198,0)(0.7198,1) \psline[linewidth=1pt](0.7803,0)(0.7803,1) \psline[linewidth=1pt](0.8159,0)(0.8159,1) \psline[linewidth=1pt](0.8380,0)(0.8380,1) \psline[linewidth=1pt](0.9693,0)(0.9693,1) \psline[linewidth=1pt](1.0294,0)(1.0294,1) \psline[linewidth=1pt](1.0566,0)(1.0566,1) \psline[linewidth=1pt](1.1273,0)(1.1273,1) \psline[linewidth=1pt](1.1753,0)(1.1753,1) \psline[linewidth=1pt](1.2262,0)(1.2262,1) \psline[linewidth=1pt](1.3476,0)(1.3476,1) \psline[linewidth=1pt](1.5497,0)(1.5497,1) \psline[linewidth=1pt](1.7208,0)(1.7208,1) \psline[linewidth=1pt](2.0986,0)(2.0986,1) \psline[linewidth=1pt](2.8046,0)(2.8046,1)
\end{pspicture}
\begin{pspicture}(-3,-0.5)(3.5,1.5)
\rput(-1,1){\bf 02/1987}
\pspolygon*[linecolor=lightgray](0.38,0)(0.38,1.2)(1.85,1.2)(1.85,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){5}
\psline[linewidth=1pt](0.1479,0)(0.1479,1) \psline[linewidth=1pt](0.2324,0)(0.2324,1) \psline[linewidth=1pt](0.2695,0)(0.2695,1) \psline[linewidth=1pt](0.3258,0)(0.3258,1) \psline[linewidth=1pt](0.3456,0)(0.3456,1) \psline[linewidth=1pt](0.4009,0)(0.4009,1) \psline[linewidth=1pt](0.4811,0)(0.4811,1) \psline[linewidth=1pt](0.5035,0)(0.5035,1) \psline[linewidth=1pt](0.5311,0)(0.5311,1) \psline[linewidth=1pt](0.5557,0)(0.5557,1) \psline[linewidth=1pt](0.7229,0)(0.7229,1) \psline[linewidth=1pt](0.7734,0)(0.7734,1) \psline[linewidth=1pt](0.8225,0)(0.8225,1) \psline[linewidth=1pt](0.8353,0)(0.8353,1) \psline[linewidth=1pt](0.9325,0)(0.9325,1) \psline[linewidth=1pt](1.0251,0)(1.0251,1) \psline[linewidth=1pt](1.1459,0)(1.1459,1) \psline[linewidth=1pt](1.2339,0)(1.2339,1) \psline[linewidth=1pt](1.2646,0)(1.2646,1) \psline[linewidth=1pt](1.3724,0)(1.3724,1) \psline[linewidth=1pt](1.4596,0)(1.4596,1) \psline[linewidth=1pt](2.3156,0)(2.3156,1) \psline[linewidth=1pt](5.3026,0)(5.3026,1)
\end{pspicture}
\begin{pspicture}(-1.5,-0.5)(7,1.5)
\rput(-1,1){\bf 01/1997}
\pspolygon*[linecolor=lightgray](0.12,0)(0.12,1.2)(2.62,1.2)(2.62,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){9}
\psline[linewidth=1pt](0.0784,0)(0.0784,1) \psline[linewidth=1pt](0.0917,0)(0.0917,1) \psline[linewidth=1pt](0.0930,0)(0.0930,1) \psline[linewidth=1pt](0.1182,0)(0.1182,1) \psline[linewidth=1pt](0.1270,0)(0.1270,1) \psline[linewidth=1pt](0.1579,0)(0.1579,1) \psline[linewidth=1pt](0.1689,0)(0.1689,1) \psline[linewidth=1pt](0.1727,0)(0.1727,1) \psline[linewidth=1pt](0.1846,0)(0.1846,1) \psline[linewidth=1pt](0.2066,0)(0.2066,1) \psline[linewidth=1pt](0.2163,0)(0.2163,1) \psline[linewidth=1pt](0.2338,0)(0.2338,1) \psline[linewidth=1pt](0.2669,0)(0.2669,1) \psline[linewidth=1pt](0.2707,0)(0.2707,1) \psline[linewidth=1pt](0.3050,0)(0.3050,1) \psline[linewidth=1pt](0.3238,0)(0.3238,1) \psline[linewidth=1pt](0.3394,0)(0.3394,1) \psline[linewidth=1pt](0.3588,0)(0.3588,1) \psline[linewidth=1pt](0.3811,0)(0.3811,1) \psline[linewidth=1pt](0.4084,0)(0.4084,1) \psline[linewidth=1pt](0.4339,0)(0.4339,1) \psline[linewidth=1pt](0.4758,0)(0.4758,1) \psline[linewidth=1pt](0.4842,0)(0.4842,1) \psline[linewidth=1pt](0.5201,0)(0.5201,1) \psline[linewidth=1pt](0.5274,0)(0.5274,1) \psline[linewidth=1pt](0.6060,0)(0.6060,1) \psline[linewidth=1pt](0.6212,0)(0.6212,1) \psline[linewidth=1pt](0.6713,0)(0.6713,1) \psline[linewidth=1pt](0.6760,0)(0.6760,1) \psline[linewidth=1pt](0.6945,0)(0.6945,1) \psline[linewidth=1pt](0.7589,0)(0.7589,1) \psline[linewidth=1pt](0.7926,0)(0.7926,1) \psline[linewidth=1pt](0.8014,0)(0.8014,1) \psline[linewidth=1pt](0.8613,0)(0.8613,1) \psline[linewidth=1pt](0.9020,0)(0.9020,1) \psline[linewidth=1pt](0.9677,0)(0.9677,1) \psline[linewidth=1pt](1.0054,0)(1.0054,1) \psline[linewidth=1pt](1.0398,0)(1.0398,1) \psline[linewidth=1pt](1.0849,0)(1.0849,1) \psline[linewidth=1pt](1.1073,0)(1.1073,1) \psline[linewidth=1pt](1.1643,0)(1.1643,1) \psline[linewidth=1pt](1.2417,0)(1.2417,1) \psline[linewidth=1pt](1.2786,0)(1.2786,1) \psline[linewidth=1pt](1.3035,0)(1.3035,1) \psline[linewidth=1pt](1.4146,0)(1.4146,1) \psline[linewidth=1pt](1.4245,0)(1.4245,1) \psline[linewidth=1pt](1.4867,0)(1.4867,1) \psline[linewidth=1pt](1.5682,0)(1.5682,1) \psline[linewidth=1pt](1.6121,0)(1.6121,1) \psline[linewidth=1pt](1.7872,0)(1.7872,1) \psline[linewidth=1pt](1.9238,0)(1.9238,1) \psline[linewidth=1pt](2.0037,0)(2.0037,1) \psline[linewidth=1pt](2.1390,0)(2.1390,1) \psline[linewidth=1pt](2.4504,0)(2.4504,1) \psline[linewidth=1pt](2.5330,0)(2.5330,1) \psline[linewidth=1pt](2.9962,0)(2.9962,1) \psline[linewidth=1pt](5.1377,0)(5.1377,1)
\end{pspicture}
\begin{pspicture}(-1.5,-0.5)(3.5,1.5)
\rput(-1,1){\bf 02/1997}
\pspolygon*[linecolor=lightgray](0.13,0)(0.13,1.2)(2.60,1.2)(2.60,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){14}
\psline[linewidth=1pt](0.0457,0)(0.0457,1) \psline[linewidth=1pt](0.0713,0)(0.0713,1) \psline[linewidth=1pt](0.0804,0)(0.0804,1) \psline[linewidth=1pt](0.0961,0)(0.0961,1) \psline[linewidth=1pt](0.1025,0)(0.1025,1) \psline[linewidth=1pt](0.1075,0)(0.1075,1) \psline[linewidth=1pt](0.1187,0)(0.1187,1) \psline[linewidth=1pt](0.1318,0)(0.1318,1) \psline[linewidth=1pt](0.1428,0)(0.1428,1) \psline[linewidth=1pt](0.1572,0)(0.1572,1) \psline[linewidth=1pt](0.1665,0)(0.1665,1) \psline[linewidth=1pt](0.1727,0)(0.1727,1) \psline[linewidth=1pt](0.1953,0)(0.1953,1) \psline[linewidth=1pt](0.2160,0)(0.2160,1) \psline[linewidth=1pt](0.2334,0)(0.2334,1) \psline[linewidth=1pt](0.2502,0)(0.2502,1) \psline[linewidth=1pt](0.2732,0)(0.2732,1) \psline[linewidth=1pt](0.2909,0)(0.2909,1) \psline[linewidth=1pt](0.3023,0)(0.3023,1) \psline[linewidth=1pt](0.3189,0)(0.3189,1) \psline[linewidth=1pt](0.3459,0)(0.3459,1) \psline[linewidth=1pt](0.3557,0)(0.3557,1) \psline[linewidth=1pt](0.3890,0)(0.3890,1) \psline[linewidth=1pt](0.4425,0)(0.4425,1) \psline[linewidth=1pt](0.4561,0)(0.4561,1) \psline[linewidth=1pt](0.4775,0)(0.4775,1) \psline[linewidth=1pt](0.4816,0)(0.4816,1) \psline[linewidth=1pt](0.5331,0)(0.5331,1) \psline[linewidth=1pt](0.5779,0)(0.5779,1) \psline[linewidth=1pt](0.6001,0)(0.6001,1) \psline[linewidth=1pt](0.6255,0)(0.6255,1) \psline[linewidth=1pt](0.6359,0)(0.6359,1) \psline[linewidth=1pt](0.6821,0)(0.6821,1) \psline[linewidth=1pt](0.7425,0)(0.7425,1) \psline[linewidth=1pt](0.7563,0)(0.7563,1) \psline[linewidth=1pt](0.7854,0)(0.7854,1) \psline[linewidth=1pt](0.8270,0)(0.8270,1) \psline[linewidth=1pt](0.8986,0)(0.8986,1) \psline[linewidth=1pt](0.9059,0)(0.9059,1) \psline[linewidth=1pt](0.9721,0)(0.9721,1) \psline[linewidth=1pt](1.0253,0)(1.0253,1) \psline[linewidth=1pt](1.0478,0)(1.0478,1) \psline[linewidth=1pt](1.1078,0)(1.1078,1) \psline[linewidth=1pt](1.1789,0)(1.1789,1) \psline[linewidth=1pt](1.2135,0)(1.2135,1) \psline[linewidth=1pt](1.2967,0)(1.2967,1) \psline[linewidth=1pt](1.3223,0)(1.3223,1) \psline[linewidth=1pt](1.3820,0)(1.3820,1) \psline[linewidth=1pt](1.4189,0)(1.4189,1) \psline[linewidth=1pt](1.5180,0)(1.5180,1) \psline[linewidth=1pt](1.6306,0)(1.6306,1) \psline[linewidth=1pt](1.7064,0)(1.7064,1) \psline[linewidth=1pt](1.7138,0)(1.7138,1) \psline[linewidth=1pt](1.9462,0)(1.9462,1) \psline[linewidth=1pt](2.1543,0)(2.1543,1) \psline[linewidth=1pt](2.5761,0)(2.5761,1) \psline[linewidth=1pt](3.0409,0)(3.0409,1) \psline[linewidth=1pt](5.7564,0)(5.7564,1)
\end{pspicture}

\begin{pspicture}(-1.5,-0.5)(7,1.5)
\rput(-1,1){\bf 01/1998}
\pspolygon*[linecolor=lightgray](0.12,0)(0.12,1.2)(2.65,1.2)(2.65,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){13}
\psline[linewidth=1pt](0.0588,0)(0.0588,1) \psline[linewidth=1pt](0.0693,0)(0.0693,1) \psline[linewidth=1pt](0.0776,0)(0.0776,1) \psline[linewidth=1pt](0.0892,0)(0.0892,1) \psline[linewidth=1pt](0.1136,0)(0.1136,1) \psline[linewidth=1pt](0.1162,0)(0.1162,1) \psline[linewidth=1pt](0.1385,0)(0.1385,1) \psline[linewidth=1pt](0.1434,0)(0.1434,1) \psline[linewidth=1pt](0.1614,0)(0.1614,1) \psline[linewidth=1pt](0.1653,0)(0.1653,1) \psline[linewidth=1pt](0.1853,0)(0.1853,1) \psline[linewidth=1pt](0.1949,0)(0.1949,1) \psline[linewidth=1pt](0.2239,0)(0.2239,1) \psline[linewidth=1pt](0.2339,0)(0.2339,1) \psline[linewidth=1pt](0.2565,0)(0.2565,1) \psline[linewidth=1pt](0.2749,0)(0.2749,1) \psline[linewidth=1pt](0.2860,0)(0.2860,1) \psline[linewidth=1pt](0.2925,0)(0.2925,1) \psline[linewidth=1pt](0.3396,0)(0.3396,1) \psline[linewidth=1pt](0.3592,0)(0.3592,1) \psline[linewidth=1pt](0.3816,0)(0.3816,1) \psline[linewidth=1pt](0.3930,0)(0.3930,1) \psline[linewidth=1pt](0.4122,0)(0.4122,1) \psline[linewidth=1pt](0.4292,0)(0.4292,1) \psline[linewidth=1pt](0.4540,0)(0.4540,1) \psline[linewidth=1pt](0.4679,0)(0.4679,1) \psline[linewidth=1pt](0.5148,0)(0.5148,1) \psline[linewidth=1pt](0.5349,0)(0.5349,1) \psline[linewidth=1pt](0.5515,0)(0.5515,1) \psline[linewidth=1pt](0.5703,0)(0.5703,1) \psline[linewidth=1pt](0.6258,0)(0.6258,1) \psline[linewidth=1pt](0.6512,0)(0.6512,1) \psline[linewidth=1pt](0.7095,0)(0.7095,1) \psline[linewidth=1pt](0.7380,0)(0.7380,1) \psline[linewidth=1pt](0.7793,0)(0.7793,1) \psline[linewidth=1pt](0.8362,0)(0.8362,1) \psline[linewidth=1pt](0.8542,0)(0.8542,1) \psline[linewidth=1pt](0.8971,0)(0.8971,1) \psline[linewidth=1pt](0.9408,0)(0.9408,1) \psline[linewidth=1pt](0.9789,0)(0.9789,1) \psline[linewidth=1pt](1.0430,0)(1.0430,1) \psline[linewidth=1pt](1.0615,0)(1.0615,1) \psline[linewidth=1pt](1.0997,0)(1.0997,1) \psline[linewidth=1pt](1.1558,0)(1.1558,1) \psline[linewidth=1pt](1.1972,0)(1.1972,1) \psline[linewidth=1pt](1.2744,0)(1.2744,1) \psline[linewidth=1pt](1.3447,0)(1.3447,1) \psline[linewidth=1pt](1.3822,0)(1.3822,1) \psline[linewidth=1pt](1.4050,0)(1.4050,1) \psline[linewidth=1pt](1.4966,0)(1.4966,1) \psline[linewidth=1pt](1.5727,0)(1.5727,1) \psline[linewidth=1pt](1.6295,0)(1.6295,1) \psline[linewidth=1pt](1.7670,0)(1.7670,1) \psline[linewidth=1pt](2.0354,0)(2.0354,1) \psline[linewidth=1pt](2.1162,0)(2.1162,1) \psline[linewidth=1pt](2.6913,0)(2.6913,1) \psline[linewidth=1pt](3.5327,0)(3.5327,1) \psline[linewidth=1pt](5.6943,0)(5.6943,1)
\end{pspicture}
\begin{pspicture}(-1.5,-0.5)(3.5,1.5)
\rput(-1,1){\bf 02/1998}
\pspolygon*[linecolor=lightgray](0.13,0)(0.13,1.2)(2.61,1.2)(2.61,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){17}
\psline[linewidth=1pt](0.0419,0)(0.0419,1) \psline[linewidth=1pt](0.0481,0)(0.0481,1) \psline[linewidth=1pt](0.0604,0)(0.0604,1) \psline[linewidth=1pt](0.0621,0)(0.0621,1) \psline[linewidth=1pt](0.0775,0)(0.0775,1) \psline[linewidth=1pt](0.0880,0)(0.0880,1) \psline[linewidth=1pt](0.0993,0)(0.0993,1) \psline[linewidth=1pt](0.1182,0)(0.1182,1) \psline[linewidth=1pt](0.1200,0)(0.1200,1) \psline[linewidth=1pt](0.1334,0)(0.1334,1) \psline[linewidth=1pt](0.1400,0)(0.1400,1) \psline[linewidth=1pt](0.1552,0)(0.1552,1) \psline[linewidth=1pt](0.1719,0)(0.1719,1) \psline[linewidth=1pt](0.1838,0)(0.1838,1) \psline[linewidth=1pt](0.2115,0)(0.2115,1) \psline[linewidth=1pt](0.2214,0)(0.2214,1) \psline[linewidth=1pt](0.2350,0)(0.2350,1) \psline[linewidth=1pt](0.2495,0)(0.2495,1) \psline[linewidth=1pt](0.2594,0)(0.2594,1) \psline[linewidth=1pt](0.2811,0)(0.2811,1) \psline[linewidth=1pt](0.3010,0)(0.3010,1) \psline[linewidth=1pt](0.3062,0)(0.3062,1) \psline[linewidth=1pt](0.3509,0)(0.3509,1) \psline[linewidth=1pt](0.3905,0)(0.3905,1) \psline[linewidth=1pt](0.3976,0)(0.3976,1) \psline[linewidth=1pt](0.4217,0)(0.4217,1) \psline[linewidth=1pt](0.4351,0)(0.4351,1) \psline[linewidth=1pt](0.4564,0)(0.4564,1) \psline[linewidth=1pt](0.4685,0)(0.4685,1) \psline[linewidth=1pt](0.5017,0)(0.5017,1) \psline[linewidth=1pt](0.5248,0)(0.5248,1) \psline[linewidth=1pt](0.5664,0)(0.5664,1) \psline[linewidth=1pt](0.6403,0)(0.6403,1) \psline[linewidth=1pt](0.6450,0)(0.6450,1) \psline[linewidth=1pt](0.6900,0)(0.6900,1) \psline[linewidth=1pt](0.7096,0)(0.7096,1) \psline[linewidth=1pt](0.7475,0)(0.7475,1) \psline[linewidth=1pt](0.7996,0)(0.7996,1) \psline[linewidth=1pt](0.8188,0)(0.8188,1) \psline[linewidth=1pt](0.8354,0)(0.8354,1) \psline[linewidth=1pt](0.9130,0)(0.9130,1) \psline[linewidth=1pt](0.9688,0)(0.9688,1) \psline[linewidth=1pt](1.0248,0)(1.0248,1) \psline[linewidth=1pt](1.0594,0)(1.0594,1) \psline[linewidth=1pt](1.1301,0)(1.1301,1) \psline[linewidth=1pt](1.2110,0)(1.2110,1) \psline[linewidth=1pt](1.2619,0)(1.2619,1) \psline[linewidth=1pt](1.2722,0)(1.2722,1) \psline[linewidth=1pt](1.3543,0)(1.3543,1) \psline[linewidth=1pt](1.4106,0)(1.4106,1) \psline[linewidth=1pt](1.5028,0)(1.5028,1) \psline[linewidth=1pt](1.5712,0)(1.5712,1) \psline[linewidth=1pt](1.7518,0)(1.7518,1) \psline[linewidth=1pt](2.0331,0)(2.0331,1) \psline[linewidth=1pt](2.0489,0)(2.0489,1) \psline[linewidth=1pt](2.8198,0)(2.8198,1) \psline[linewidth=1pt](3.4073,0)(3.4073,1) \psline[linewidth=1pt](5.2941,0)(5.2941,1)
\end{pspicture}
\begin{pspicture}(-1.5,-0.5)(7,1.5)
\rput(-1,1){\bf 01/2000}
\pspolygon*[linecolor=lightgray](0.063,0)(0.063,1.2)(2.95,1.2)(2.95,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){13}
\psline[linewidth=1pt](0.0303,0)(0.0303,1) \psline[linewidth=1pt](0.0460,0)(0.0460,1) \psline[linewidth=1pt](0.0487,0)(0.0487,1) \psline[linewidth=1pt](0.0576,0)(0.0576,1) \psline[linewidth=1pt](0.0643,0)(0.0643,1) \psline[linewidth=1pt](0.0683,0)(0.0683,1) \psline[linewidth=1pt](0.0858,0)(0.0858,1) \psline[linewidth=1pt](0.1071,0)(0.1071,1) \psline[linewidth=1pt](0.1115,0)(0.1115,1) \psline[linewidth=1pt](0.1199,0)(0.1199,1) \psline[linewidth=1pt](0.1301,0)(0.1301,1) \psline[linewidth=1pt](0.1471,0)(0.1471,1) \psline[linewidth=1pt](0.1576,0)(0.1576,1) \psline[linewidth=1pt](0.1588,0)(0.1588,1) \psline[linewidth=1pt](0.1769,0)(0.1769,1) \psline[linewidth=1pt](0.1972,0)(0.1972,1) \psline[linewidth=1pt](0.2014,0)(0.2014,1) \psline[linewidth=1pt](0.2130,0)(0.2130,1) \psline[linewidth=1pt](0.2202,0)(0.2202,1) \psline[linewidth=1pt](0.2464,0)(0.2464,1) \psline[linewidth=1pt](0.2686,0)(0.2686,1) \psline[linewidth=1pt](0.2789,0)(0.2789,1) \psline[linewidth=1pt](0.2963,0)(0.2963,1) \psline[linewidth=1pt](0.3053,0)(0.3053,1) \psline[linewidth=1pt](0.3124,0)(0.3124,1) \psline[linewidth=1pt](0.3424,0)(0.3424,1) \psline[linewidth=1pt](0.3511,0)(0.3511,1) \psline[linewidth=1pt](0.3780,0)(0.3780,1) \psline[linewidth=1pt](0.4005,0)(0.4005,1) \psline[linewidth=1pt](0.4098,0)(0.4098,1) \psline[linewidth=1pt](0.4316,0)(0.4316,1) \psline[linewidth=1pt](0.4501,0)(0.4501,1) \psline[linewidth=1pt](0.4806,0)(0.4806,1) \psline[linewidth=1pt](0.4974,0)(0.4974,1) \psline[linewidth=1pt](0.5244,0)(0.5244,1) \psline[linewidth=1pt](0.5520,0)(0.5520,1) \psline[linewidth=1pt](0.5775,0)(0.5775,1) \psline[linewidth=1pt](0.6019,0)(0.6019,1) \psline[linewidth=1pt](0.6234,0)(0.6234,1) \psline[linewidth=1pt](0.6470,0)(0.6470,1) \psline[linewidth=1pt](0.6735,0)(0.6735,1) \psline[linewidth=1pt](0.6993,0)(0.6993,1) \psline[linewidth=1pt](0.7265,0)(0.7265,1) \psline[linewidth=1pt](0.7628,0)(0.7628,1) \psline[linewidth=1pt](0.8115,0)(0.8115,1) \psline[linewidth=1pt](0.8490,0)(0.8490,1) \psline[linewidth=1pt](0.8856,0)(0.8856,1) \psline[linewidth=1pt](0.9105,0)(0.9105,1) \psline[linewidth=1pt](0.9201,0)(0.9201,1) \psline[linewidth=1pt](0.9595,0)(0.9595,1) \psline[linewidth=1pt](0.9991,0)(0.9991,1) \psline[linewidth=1pt](1.0603,0)(1.0603,1) \psline[linewidth=1pt](1.0950,0)(1.0950,1) \psline[linewidth=1pt](1.1357,0)(1.1357,1) \psline[linewidth=1pt](1.1759,0)(1.1759,1) \psline[linewidth=1pt](1.2176,0)(1.2176,1) \psline[linewidth=1pt](1.2522,0)(1.2522,1) \psline[linewidth=1pt](1.4162,0)(1.4162,1) \psline[linewidth=1pt](1.4786,0)(1.4786,1) \psline[linewidth=1pt](1.5386,0)(1.5386,1) \psline[linewidth=1pt](1.5802,0)(1.5802,1) \psline[linewidth=1pt](1.6439,0)(1.6439,1) \psline[linewidth=1pt](1.6731,0)(1.6731,1) \psline[linewidth=1pt](1.7697,0)(1.7697,1) \psline[linewidth=1pt](1.8622,0)(1.8622,1) \psline[linewidth=1pt](1.9457,0)(1.9457,1) \psline[linewidth=1pt](2.0625,0)(2.0625,1) \psline[linewidth=1pt](2.0975,0)(2.0975,1) \psline[linewidth=1pt](2.1735,0)(2.1735,1) \psline[linewidth=1pt](2.2936,0)(2.2936,1) \psline[linewidth=1pt](2.4376,0)(2.4376,1) \psline[linewidth=1pt](3.0488,0)(3.0488,1) \psline[linewidth=1pt](4.1355,0)(4.1355,1) \psline[linewidth=1pt](5.3910,0)(5.3910,1)
\end{pspicture}
\begin{pspicture}(-1.5,-0.5)(3.5,1.5)
\rput(-1,1){\bf 02/2000}
\pspolygon*[linecolor=lightgray](0.067,0)(0.067,1.2)(2.93,1.2)(2.93,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){13}
\psline[linewidth=1pt](0.0366,0)(0.0366,1) \psline[linewidth=1pt](0.0376,0)(0.0376,1) \psline[linewidth=1pt](0.0470,0)(0.0470,1) \psline[linewidth=1pt](0.0600,0)(0.0600,1) \psline[linewidth=1pt](0.0691,0)(0.0691,1) \psline[linewidth=1pt](0.0765,0)(0.0765,1) \psline[linewidth=1pt](0.0847,0)(0.0847,1) \psline[linewidth=1pt](0.0998,0)(0.0998,1) \psline[linewidth=1pt](0.1054,0)(0.1054,1) \psline[linewidth=1pt](0.1174,0)(0.1174,1) \psline[linewidth=1pt](0.1326,0)(0.1326,1) \psline[linewidth=1pt](0.1579,0)(0.1579,1) \psline[linewidth=1pt](0.1702,0)(0.1702,1) \psline[linewidth=1pt](0.1881,0)(0.1881,1) \psline[linewidth=1pt](0.2021,0)(0.2021,1) \psline[linewidth=1pt](0.2108,0)(0.2108,1) \psline[linewidth=1pt](0.2215,0)(0.2215,1) \psline[linewidth=1pt](0.2334,0)(0.2334,1) \psline[linewidth=1pt](0.2381,0)(0.2381,1) \psline[linewidth=1pt](0.2554,0)(0.2554,1) \psline[linewidth=1pt](0.2696,0)(0.2696,1) \psline[linewidth=1pt](0.2876,0)(0.2876,1) \psline[linewidth=1pt](0.3075,0)(0.3075,1) \psline[linewidth=1pt](0.3210,0)(0.3210,1) \psline[linewidth=1pt](0.3428,0)(0.3428,1) \psline[linewidth=1pt](0.3459,0)(0.3459,1) \psline[linewidth=1pt](0.3580,0)(0.3580,1) \psline[linewidth=1pt](0.3839,0)(0.3839,1) \psline[linewidth=1pt](0.4058,0)(0.4058,1) \psline[linewidth=1pt](0.4211,0)(0.4211,1) \psline[linewidth=1pt](0.4811,0)(0.4811,1) \psline[linewidth=1pt](0.5069,0)(0.5069,1) \psline[linewidth=1pt](0.5148,0)(0.5148,1) \psline[linewidth=1pt](0.5286,0)(0.5286,1) \psline[linewidth=1pt](0.5664,0)(0.5664,1) \psline[linewidth=1pt](0.5804,0)(0.5804,1) \psline[linewidth=1pt](0.6086,0)(0.6086,1) \psline[linewidth=1pt](0.6477,0)(0.6477,1) \psline[linewidth=1pt](0.6761,0)(0.6761,1) \psline[linewidth=1pt](0.7367,0)(0.7367,1) \psline[linewidth=1pt](0.7382,0)(0.7382,1) \psline[linewidth=1pt](0.7782,0)(0.7782,1) \psline[linewidth=1pt](0.7921,0)(0.7921,1) \psline[linewidth=1pt](0.8354,0)(0.8354,1) \psline[linewidth=1pt](0.8607,0)(0.8607,1) \psline[linewidth=1pt](0.8765,0)(0.8765,1) \psline[linewidth=1pt](0.9159,0)(0.9159,1) \psline[linewidth=1pt](0.9502,0)(0.9502,1) \psline[linewidth=1pt](1.0027,0)(1.0027,1) \psline[linewidth=1pt](1.0495,0)(1.0495,1) \psline[linewidth=1pt](1.0593,0)(1.0593,1) \psline[linewidth=1pt](1.0866,0)(1.0866,1) \psline[linewidth=1pt](1.1420,0)(1.1420,1) \psline[linewidth=1pt](1.1752,0)(1.1752,1) \psline[linewidth=1pt](1.2028,0)(1.2028,1) \psline[linewidth=1pt](1.3032,0)(1.3032,1) \psline[linewidth=1pt](1.3440,0)(1.3440,1) \psline[linewidth=1pt](1.3763,0)(1.3763,1) \psline[linewidth=1pt](1.4118,0)(1.4118,1) \psline[linewidth=1pt](1.4776,0)(1.4776,1) \psline[linewidth=1pt](1.5322,0)(1.5322,1) \psline[linewidth=1pt](1.5545,0)(1.5545,1) \psline[linewidth=1pt](1.6506,0)(1.6506,1) \psline[linewidth=1pt](1.7097,0)(1.7097,1) \psline[linewidth=1pt](1.7468,0)(1.7468,1) \psline[linewidth=1pt](1.8507,0)(1.8507,1) \psline[linewidth=1pt](1.9082,0)(1.9082,1) \psline[linewidth=1pt](2.0147,0)(2.0147,1) \psline[linewidth=1pt](2.1687,0)(2.1687,1) \psline[linewidth=1pt](2.2980,0)(2.2980,1) \psline[linewidth=1pt](2.3577,0)(2.3577,1) \psline[linewidth=1pt](2.4274,0)(2.4274,1) \psline[linewidth=1pt](3.8688,0)(3.8688,1) \psline[linewidth=1pt](5.4996,0)(5.4996,1)
\end{pspicture}

\begin{pspicture}(-1.5,-0.5)(7,1.5)
\rput(-1,1){\bf 01/2001}
\pspolygon*[linecolor=lightgray](0.050,0)(0.050,1.2)(3.04,1.2)(3.04,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){14}
\psline[linewidth=1pt](0.0318,0)(0.0318,1) \psline[linewidth=1pt](0.0367,0)(0.0367,1) \psline[linewidth=1pt](0.0427,0)(0.0427,1) \psline[linewidth=1pt](0.0523,0)(0.0523,1) \psline[linewidth=1pt](0.0589,0)(0.0589,1) \psline[linewidth=1pt](0.0702,0)(0.0702,1) \psline[linewidth=1pt](0.0801,0)(0.0801,1) \psline[linewidth=1pt](0.0863,0)(0.0863,1) \psline[linewidth=1pt](0.1000,0)(0.1000,1) \psline[linewidth=1pt](0.1025,0)(0.1025,1) \psline[linewidth=1pt](0.1231,0)(0.1231,1) \psline[linewidth=1pt](0.1282,0)(0.1282,1) \psline[linewidth=1pt](0.1401,0)(0.1401,1) \psline[linewidth=1pt](0.1448,0)(0.1448,1) \psline[linewidth=1pt](0.1520,0)(0.1520,1) \psline[linewidth=1pt](0.1704,0)(0.1704,1) \psline[linewidth=1pt](0.1815,0)(0.1815,1) \psline[linewidth=1pt](0.1914,0)(0.1914,1) \psline[linewidth=1pt](0.2018,0)(0.2018,1) \psline[linewidth=1pt](0.2206,0)(0.2206,1) \psline[linewidth=1pt](0.2372,0)(0.2372,1) \psline[linewidth=1pt](0.2432,0)(0.2432,1) \psline[linewidth=1pt](0.2486,0)(0.2486,1) \psline[linewidth=1pt](0.2593,0)(0.2593,1) \psline[linewidth=1pt](0.2773,0)(0.2773,1) \psline[linewidth=1pt](0.2854,0)(0.2854,1) \psline[linewidth=1pt](0.3191,0)(0.3191,1) \psline[linewidth=1pt](0.3361,0)(0.3361,1) \psline[linewidth=1pt](0.3518,0)(0.3518,1) \psline[linewidth=1pt](0.3670,0)(0.3670,1) \psline[linewidth=1pt](0.3848,0)(0.3848,1) \psline[linewidth=1pt](0.4076,0)(0.4076,1) \psline[linewidth=1pt](0.4247,0)(0.4247,1) \psline[linewidth=1pt](0.4444,0)(0.4444,1) \psline[linewidth=1pt](0.5059,0)(0.5059,1) \psline[linewidth=1pt](0.5068,0)(0.5068,1) \psline[linewidth=1pt](0.5200,0)(0.5200,1) \psline[linewidth=1pt](0.5650,0)(0.5650,1) \psline[linewidth=1pt](0.5786,0)(0.5786,1) \psline[linewidth=1pt](0.6197,0)(0.6197,1) \psline[linewidth=1pt](0.6334,0)(0.6334,1) \psline[linewidth=1pt](0.6541,0)(0.6541,1) \psline[linewidth=1pt](0.6749,0)(0.6749,1) \psline[linewidth=1pt](0.6848,0)(0.6848,1) \psline[linewidth=1pt](0.7212,0)(0.7212,1) \psline[linewidth=1pt](0.7746,0)(0.7746,1) \psline[linewidth=1pt](0.7915,0)(0.7915,1) \psline[linewidth=1pt](0.8214,0)(0.8214,1) \psline[linewidth=1pt](0.8704,0)(0.8704,1) \psline[linewidth=1pt](0.8808,0)(0.8808,1) \psline[linewidth=1pt](0.9636,0)(0.9636,1) \psline[linewidth=1pt](0.9764,0)(0.9764,1) \psline[linewidth=1pt](0.9990,0)(0.9990,1) \psline[linewidth=1pt](1.0316,0)(1.0316,1) \psline[linewidth=1pt](1.0791,0)(1.0791,1) \psline[linewidth=1pt](1.1074,0)(1.1074,1) \psline[linewidth=1pt](1.1292,0)(1.1292,1) \psline[linewidth=1pt](1.1820,0)(1.1820,1) \psline[linewidth=1pt](1.2457,0)(1.2457,1) \psline[linewidth=1pt](1.2617,0)(1.2617,1) \psline[linewidth=1pt](1.2913,0)(1.2913,1) \psline[linewidth=1pt](1.3895,0)(1.3895,1) \psline[linewidth=1pt](1.4287,0)(1.4287,1) \psline[linewidth=1pt](1.4903,0)(1.4903,1) \psline[linewidth=1pt](1.5540,0)(1.5540,1) \psline[linewidth=1pt](1.6086,0)(1.6086,1) \psline[linewidth=1pt](1.6731,0)(1.6731,1) \psline[linewidth=1pt](1.7391,0)(1.7391,1) \psline[linewidth=1pt](1.8593,0)(1.8593,1) \psline[linewidth=1pt](1.9167,0)(1.9167,1) \psline[linewidth=1pt](1.9892,0)(1.9892,1) \psline[linewidth=1pt](2.1206,0)(2.1206,1) \psline[linewidth=1pt](2.1607,0)(2.1607,1) \psline[linewidth=1pt](2.1661,0)(2.1661,1) \psline[linewidth=1pt](2.2651,0)(2.2651,1) \psline[linewidth=1pt](2.4046,0)(2.4046,1) \psline[linewidth=1pt](2.9499,0)(2.9499,1) \psline[linewidth=1pt](4.1528,0)(4.1528,1) \psline[linewidth=1pt](5.1599,0)(5.1599,1)
\end{pspicture}
\begin{pspicture}(-1.5,-0.5)(3.5,1.5)
\rput(-1,1){\bf 02/2001}
\pspolygon*[linecolor=lightgray](0.052,0)(0.052,1.2)(3.04,1.2)(3.04,0)
\psline{->}(0,0)(6,0)  \rput(6.3,0){$\lambda $} \psline[linecolor=white,linewidth=2pt](4.4,0)(4.6,0) \psline(4.3,-0.1)(4.5,0.1) \psline(4.5,-0.1)(4.7,0.1) \scriptsize \psline(1,-0.1)(1,0.1) \rput(1,-0.3){1} \psline(2,-0.1)(2,0.1) \rput(2,-0.3){2} \psline(3,-0.1)(3,0.1) \rput(3,-0.3){3} \psline(4,-0.1)(4,0.1) \rput(4,-0.3){4} \psline(5,-0.1)(5,0.1) \rput(5,-0.3){15}
\psline[linewidth=1pt](0.0146,0)(0.0146,1) \psline[linewidth=1pt](0.0298,0)(0.0298,1) \psline[linewidth=1pt](0.0299,0)(0.0299,1) \psline[linewidth=1pt](0.0350,0)(0.0350,1) \psline[linewidth=1pt](0.0455,0)(0.0455,1) \psline[linewidth=1pt](0.0491,0)(0.0491,1) \psline[linewidth=1pt](0.0621,0)(0.0621,1) \psline[linewidth=1pt](0.0665,0)(0.0665,1) \psline[linewidth=1pt](0.0753,0)(0.0753,1) \psline[linewidth=1pt](0.0814,0)(0.0814,1) \psline[linewidth=1pt](0.0963,0)(0.0963,1) \psline[linewidth=1pt](0.1050,0)(0.1050,1) \psline[linewidth=1pt](0.1123,0)(0.1123,1) \psline[linewidth=1pt](0.1348,0)(0.1348,1) \psline[linewidth=1pt](0.1441,0)(0.1441,1) \psline[linewidth=1pt](0.1520,0)(0.1520,1) \psline[linewidth=1pt](0.1608,0)(0.1608,1) \psline[linewidth=1pt](0.1865,0)(0.1865,1) \psline[linewidth=1pt](0.1906,0)(0.1906,1) \psline[linewidth=1pt](0.2006,0)(0.2006,1) \psline[linewidth=1pt](0.2075,0)(0.2075,1) \psline[linewidth=1pt](0.2177,0)(0.2177,1) \psline[linewidth=1pt](0.2326,0)(0.2326,1) \psline[linewidth=1pt](0.2453,0)(0.2453,1) \psline[linewidth=1pt](0.2705,0)(0.2705,1) \psline[linewidth=1pt](0.2912,0)(0.2912,1) \psline[linewidth=1pt](0.3070,0)(0.3070,1) \psline[linewidth=1pt](0.3196,0)(0.3196,1) \psline[linewidth=1pt](0.3346,0)(0.3346,1) \psline[linewidth=1pt](0.3553,0)(0.3553,1) \psline[linewidth=1pt](0.3647,0)(0.3647,1) \psline[linewidth=1pt](0.3737,0)(0.3737,1) \psline[linewidth=1pt](0.3992,0)(0.3992,1) \psline[linewidth=1pt](0.4148,0)(0.4148,1) \psline[linewidth=1pt](0.4428,0)(0.4428,1) \psline[linewidth=1pt](0.4490,0)(0.4490,1) \psline[linewidth=1pt](0.4762,0)(0.4762,1) \psline[linewidth=1pt](0.5105,0)(0.5105,1) \psline[linewidth=1pt](0.5195,0)(0.5195,1) \psline[linewidth=1pt](0.5436,0)(0.5436,1) \psline[linewidth=1pt](0.5819,0)(0.5819,1) \psline[linewidth=1pt](0.5965,0)(0.5965,1) \psline[linewidth=1pt](0.6232,0)(0.6232,1) \psline[linewidth=1pt](0.6932,0)(0.6932,1) \psline[linewidth=1pt](0.7093,0)(0.7093,1) \psline[linewidth=1pt](0.7353,0)(0.7353,1) \psline[linewidth=1pt](0.7759,0)(0.7759,1) \psline[linewidth=1pt](0.7837,0)(0.7837,1) \psline[linewidth=1pt](0.7969,0)(0.7969,1) \psline[linewidth=1pt](0.8448,0)(0.8448,1) \psline[linewidth=1pt](0.8743,0)(0.8743,1) \psline[linewidth=1pt](0.9088,0)(0.9088,1) \psline[linewidth=1pt](0.9842,0)(0.9842,1) \psline[linewidth=1pt](1.0179,0)(1.0179,1) \psline[linewidth=1pt](1.0339,0)(1.0339,1) \psline[linewidth=1pt](1.1035,0)(1.1035,1) \psline[linewidth=1pt](1.1304,0)(1.1304,1) \psline[linewidth=1pt](1.2044,0)(1.2044,1) \psline[linewidth=1pt](1.2283,0)(1.2283,1) \psline[linewidth=1pt](1.2589,0)(1.2589,1) \psline[linewidth=1pt](1.3318,0)(1.3318,1) \psline[linewidth=1pt](1.3949,0)(1.3949,1) \psline[linewidth=1pt](1.4197,0)(1.4197,1) \psline[linewidth=1pt](1.4759,0)(1.4759,1) \psline[linewidth=1pt](1.5016,0)(1.5016,1) \psline[linewidth=1pt](1.5967,0)(1.5967,1) \psline[linewidth=1pt](1.6598,0)(1.6598,1) \psline[linewidth=1pt](1.7310,0)(1.7310,1) \psline[linewidth=1pt](1.7737,0)(1.7737,1) \psline[linewidth=1pt](1.9172,0)(1.9172,1) \psline[linewidth=1pt](1.9498,0)(1.9498,1) \psline[linewidth=1pt](2.0046,0)(2.0046,1) \psline[linewidth=1pt](2.1100,0)(2.1100,1) \psline[linewidth=1pt](2.2628,0)(2.2628,1) \psline[linewidth=1pt](2.3915,0)(2.3915,1) \psline[linewidth=1pt](2.5297,0)(2.5297,1) \psline[linewidth=1pt](2.7279,0)(2.7279,1) \psline[linewidth=1pt](4.3622,0)(4.3622,1) \psline[linewidth=1pt](5.7266,0)(5.7266,1)
\end{pspicture}
\begin{array}{|c|cccc|cccc|} \hline \text{Semester/Year} & 01/1986 & 02/1986 & 01/1987 & 02/1987 & 01/1997 & 02/1997 & 01/1998 & 02/1998 \\ \hline \text{Correlation} & 0.69 & 0.60 & 0.40 & 0.87 & 0.64 & 0.81 & 0.83 & 0.82 \\ \hline \end{array} \]
\[ \begin{array}{|c|cccc|} \hline \text{Semester/Year} & 01/2000 & 02/2000 & 01/2001 & 02/2001 \\ \hline \text{Correlation} & 0.71 & 0.83 & 0.77 & 0.82 \\ \hline \end{array}

==> (inline-4) <==
\begin{pspicture}(-0.2,-0.5)(3.5,2.3)
\psset{xunit=0.7,yunit=2}
\pspolygon*[linecolor=white](0.5,0)(0.5,0.295)(1.5,0.295)(1.5,0)
\pspolygon*[linecolor=white](1.5,0)(1.5,0.227)(2.5,0.227)(2.5,0)
\pspolygon*[linecolor=white](2.5,0)(2.5,0.157)(3.5,0.157)(3.5,0)
\pspolygon*[linecolor=gray](3.5,0)(3.5,0.196)(4.5,0.196)(4.5,0)
\pspolygon*[linecolor=white](4.5,0)(4.5,0.089)(5.5,0.089)(5.5,0)
\pspolygon*[linecolor=gray](5.5,0)(5.5,0.537)(6.5,0.537)(6.5,0)
\pspolygon*[linecolor=white](6.5,0)(6.5,0.160)(7.5,0.160)(7.5,0)
\pspolygon*[linecolor=gray](7.5,0)(7.5,0.471)(8.5,0.471)(8.5,0)
\pspolygon*[linecolor=white](8.5,0)(8.5,0.040)(9.5,0.040)(9.5,0)
\pspolygon*[linecolor=white](9.5,0)(9.5,0.275)(10.5,0.275)(10.5,0)
\pspolygon*[linecolor=gray](10.5,0)(10.5,0.068)(11.5,0.068)(11.5,0)
\pspolygon*[linecolor=gray](11.5,0)(11.5,0.230)(12.5,0.230)(12.5,0)
\pspolygon*[linecolor=gray](12.5,0)(12.5,0.046)(13.5,0.046)(13.5,0)
\pspolygon*[linecolor=gray](13.5,0)(13.5,0.175)(14.5,0.175)(14.5,0)
\pspolygon*[linecolor=gray](14.5,0)(14.5,0.228)(15.5,0.228)(15.5,0)
\pspolygon*[linecolor=white](15.5,0)(15.5,0.186)(16.5,0.186)(16.5,0)
\pspolygon(0.5,0)(0.5,0.295)(1.5,0.295)(1.5,0)
\pspolygon(1.5,0)(1.5,0.227)(2.5,0.227)(2.5,0)
\pspolygon(2.5,0)(2.5,0.157)(3.5,0.157)(3.5,0)
\pspolygon(3.5,0)(3.5,0.196)(4.5,0.196)(4.5,0)
\pspolygon(4.5,0)(4.5,0.089)(5.5,0.089)(5.5,0)
\pspolygon(5.5,0)(5.5,0.537)(6.5,0.537)(6.5,0)
\pspolygon(6.5,0)(6.5,0.160)(7.5,0.160)(7.5,0)
\pspolygon(7.5,0)(7.5,0.471)(8.5,0.471)(8.5,0)
\pspolygon(8.5,0)(8.5,0.040)(9.5,0.040)(9.5,0)
\pspolygon(9.5,0)(9.5,0.275)(10.5,0.275)(10.5,0)
\pspolygon(10.5,0)(10.5,0.068)(11.5,0.068)(11.5,0)
\pspolygon(11.5,0)(11.5,0.230)(12.5,0.230)(12.5,0)
\pspolygon(12.5,0)(12.5,0.046)(13.5,0.046)(13.5,0)
\pspolygon(13.5,0)(13.5,0.175)(14.5,0.175)(14.5,0)
\pspolygon(14.5,0)(14.5,0.228)(15.5,0.228)(15.5,0)
\pspolygon(15.5,0)(15.5,0.186)(16.5,0.186)(16.5,0)
\psline{->}(0,0)(17.5,0) \psline{->}(0,0)(0,0.8) \rput(1.8,0.8){$e_{2}\ (01/1986)$} \scriptsize \psline(1,-0.04)(1,0.04) \rput(1,-0.12){S\&P} \psline(2,-0.04)(2,0.04) \rput(2,-0.12){Nasd} \psline(3,-0.04)(3,0.04) \rput(3,-0.12){Cana} \psline(4,-0.04)(4,0.04) \rput(4,-0.12){Braz} \psline(5,-0.04)(5,0.04) \rput(5,-0.12){UK} \psline(6,-0.04)(6,0.04) \rput(6,-0.12){Germ} \psline(7,-0.04)(7,0.04) \rput(7,-0.12){Autr} \psline(8,-0.04)(8,0.04) \rput(8,-0.12){Neth} \psline(9,-0.04)(9,0.04) \rput(9,-0.12){Indi} \psline(10,-0.04)(10,0.04) \rput(10,-0.12){SrLa} \psline(11,-0.04)(11,0.04) \rput(11,-0.12){Japa} \psline(12,-0.04)(12,0.04) \rput(12,-0.12){HoKo} \psline(13,-0.04)(13,0.04) \rput(13,-0.12){Taiw} \psline(14,-0.04)(14,0.04) \rput(14,-0.12){SoKo} \psline(15,-0.04)(15,0.04) \rput(15,-0.12){Mala} \psline(16,-0.04)(16,0.04) \rput(16,-0.12){Indo} \rput(-0.5,0){$0$} \psline(-0.14,0.2)(0.14,0.2) \rput(-0.5,0.2){$0.2$} \psline(-0.14,0.4)(0.14,0.4) \rput(-0.5,0.4){$0.4$} \psline(-0.14,0.6)(0.14,0.6) \rput(-0.5,0.6){$0.6$}
\end{pspicture}

\begin{pspicture}(-0.2,-0.5)(3.5,2.3)
\psset{xunit=0.7,yunit=2}
\pspolygon*[linecolor=white](0.5,0)(0.5,0.033)(1.5,0.033)(1.5,0)
\pspolygon*[linecolor=white](1.5,0)(1.5,0.122)(2.5,0.122)(2.5,0)
\pspolygon*[linecolor=gray](2.5,0)(2.5,0.080)(3.5,0.080)(3.5,0)
\pspolygon*[linecolor=gray](3.5,0)(3.5,0.040)(4.5,0.040)(4.5,0)
\pspolygon*[linecolor=white](4.5,0)(4.5,0.058)(5.5,0.058)(5.5,0)
\pspolygon*[linecolor=white](5.5,0)(5.5,0.001)(6.5,0.001)(6.5,0)
\pspolygon*[linecolor=gray](6.5,0)(6.5,0.280)(7.5,0.280)(7.5,0)
\pspolygon*[linecolor=gray](7.5,0)(7.5,0.078)(8.5,0.078)(8.5,0)
\pspolygon*[linecolor=white](8.5,0)(8.5,0.000)(9.5,0.000)(9.5,0)
\pspolygon*[linecolor=gray](9.5,0)(9.5,0.533)(10.5,0.533)(10.5,0)
\pspolygon*[linecolor=gray](10.5,0)(10.5,0.129)(11.5,0.129)(11.5,0)
\pspolygon*[linecolor=white](11.5,0)(11.5,0.365)(12.5,0.365)(12.5,0)
\pspolygon*[linecolor=white](12.5,0)(12.5,0.296)(13.5,0.296)(13.5,0)
\pspolygon*[linecolor=gray](13.5,0)(13.5,0.005)(14.5,0.005)(14.5,0)
\pspolygon*[linecolor=white](14.5,0)(14.5,0.406)(15.5,0.406)(15.5,0)
\pspolygon*[linecolor=white](15.5,0)(15.5,0.450)(16.5,0.450)(16.5,0)
\pspolygon(0.5,0)(0.5,0.033)(1.5,0.033)(1.5,0)
\pspolygon(1.5,0)(1.5,0.122)(2.5,0.122)(2.5,0)
\pspolygon(2.5,0)(2.5,0.080)(3.5,0.080)(3.5,0)
\pspolygon(3.5,0)(3.5,0.040)(4.5,0.040)(4.5,0)
\pspolygon(4.5,0)(4.5,0.058)(5.5,0.058)(5.5,0)
\pspolygon(5.5,0)(5.5,0.001)(6.5,0.001)(6.5,0)
\pspolygon(6.5,0)(6.5,0.280)(7.5,0.280)(7.5,0)
\pspolygon(7.5,0)(7.5,0.078)(8.5,0.078)(8.5,0)
\pspolygon(8.5,0)(8.5,0.000)(9.5,0.000)(9.5,0)
\pspolygon(9.5,0)(9.5,0.533)(10.5,0.533)(10.5,0)
\pspolygon(10.5,0)(10.5,0.129)(11.5,0.129)(11.5,0)
\pspolygon(11.5,0)(11.5,0.365)(12.5,0.365)(12.5,0)
\pspolygon(12.5,0)(12.5,0.296)(13.5,0.296)(13.5,0)
\pspolygon(13.5,0)(13.5,0.005)(14.5,0.005)(14.5,0)
\pspolygon(14.5,0)(14.5,0.406)(15.5,0.406)(15.5,0)
\pspolygon(15.5,0)(15.5,0.450)(16.5,0.450)(16.5,0)
\psline{->}(0,0)(17.5,0) \psline{->}(0,0)(0,0.8) \rput(1.8,0.8){$e_{2}\ (02/1986)$} \scriptsize \psline(1,-0.04)(1,0.04) \rput(1,-0.12){S\&P} \psline(2,-0.04)(2,0.04) \rput(2,-0.12){Nasd} \psline(3,-0.04)(3,0.04) \rput(3,-0.12){Cana} \psline(4,-0.04)(4,0.04) \rput(4,-0.12){Braz} \psline(5,-0.04)(5,0.04) \rput(5,-0.12){UK} \psline(6,-0.04)(6,0.04) \rput(6,-0.12){Germ} \psline(7,-0.04)(7,0.04) \rput(7,-0.12){Autr} \psline(8,-0.04)(8,0.04) \rput(8,-0.12){Neth} \psline(9,-0.04)(9,0.04) \rput(9,-0.12){Indi} \psline(10,-0.04)(10,0.04) \rput(10,-0.12){SrLa} \psline(11,-0.04)(11,0.04) \rput(11,-0.12){Japa} \psline(12,-0.04)(12,0.04) \rput(12,-0.12){HoKo} \psline(13,-0.04)(13,0.04) \rput(13,-0.12){Taiw} \psline(14,-0.04)(14,0.04) \rput(14,-0.12){SoKo} \psline(15,-0.04)(15,0.04) \rput(15,-0.12){Mala} \psline(16,-0.04)(16,0.04) \rput(16,-0.12){Indo} \rput(-0.5,0){$0$} \psline(-0.14,0.2)(0.14,0.2) \rput(-0.5,0.2){$0.2$} \psline(-0.14,0.4)(0.14,0.4) \rput(-0.5,0.4){$0.4$} \psline(-0.14,0.6)(0.14,0.6) \rput(-0.5,0.6){$0.6$}
\end{pspicture}
\begin{pspicture}(-0.2,-0.5)(3.5,2.3)
\psset{xunit=0.7,yunit=2}
\pspolygon*[linecolor=white](0.5,0)(0.5,0.242)(1.5,0.242)(1.5,0)
\pspolygon*[linecolor=white](1.5,0)(1.5,0.252)(2.5,0.252)(2.5,0)
\pspolygon*[linecolor=white](2.5,0)(2.5,0.278)(3.5,0.278)(3.5,0)
\pspolygon*[linecolor=gray](3.5,0)(3.5,0.023)(4.5,0.023)(4.5,0)
\pspolygon*[linecolor=white](4.5,0)(4.5,0.024)(5.5,0.024)(5.5,0)
\pspolygon*[linecolor=gray](5.5,0)(5.5,0.043)(6.5,0.043)(6.5,0)
\pspolygon*[linecolor=gray](6.5,0)(6.5,0.437)(7.5,0.437)(7.5,0)
\pspolygon*[linecolor=gray](7.5,0)(7.5,0.005)(8.5,0.005)(8.5,0)
\pspolygon*[linecolor=gray](8.5,0)(8.5,0.394)(9.5,0.394)(9.5,0)
\pspolygon*[linecolor=gray](9.5,0)(9.5,0.321)(10.5,0.321)(10.5,0)
\pspolygon*[linecolor=white](10.5,0)(10.5,0.248)(11.5,0.248)(11.5,0)
\pspolygon*[linecolor=white](11.5,0)(11.5,0.217)(12.5,0.217)(12.5,0)
\pspolygon*[linecolor=white](12.5,0)(12.5,0.176)(13.5,0.176)(13.5,0)
\pspolygon*[linecolor=gray](13.5,0)(13.5,0.130)(14.5,0.130)(14.5,0)
\pspolygon*[linecolor=white](14.5,0)(14.5,0.142)(15.5,0.142)(15.5,0)
\pspolygon*[linecolor=white](15.5,0)(15.5,0.046)(16.5,0.046)(16.5,0)
\pspolygon*[linecolor=gray](16.5,0)(16.5,0.306)(17.5,0.306)(17.5,0)
\pspolygon*[linecolor=white](17.5,0)(17.5,0.107)(18.5,0.107)(18.5,0)
\pspolygon*[linecolor=white](18.5,0)(18.5,0.087)(19.5,0.087)(19.5,0)
\pspolygon*[linecolor=white](19.5,0)(19.5,0.003)(20.5,0.003)(20.5,0)
\pspolygon*[linecolor=white](20.5,0)(20.5,0.179)(21.5,0.179)(21.5,0)
\pspolygon*[linecolor=gray](21.5,0)(21.5,0.098)(22.5,0.098)(22.5,0)
\pspolygon*[linecolor=white](22.5,0)(22.5,0.126)(23.5,0.126)(23.5,0)
\pspolygon(0.5,0)(0.5,0.242)(1.5,0.242)(1.5,0)
\pspolygon(1.5,0)(1.5,0.252)(2.5,0.252)(2.5,0)
\pspolygon(2.5,0)(2.5,0.278)(3.5,0.278)(3.5,0)
\pspolygon(3.5,0)(3.5,0.023)(4.5,0.023)(4.5,0)
\pspolygon(4.5,0)(4.5,0.024)(5.5,0.024)(5.5,0)
\pspolygon(5.5,0)(5.5,0.043)(6.5,0.043)(6.5,0)
\pspolygon(6.5,0)(6.5,0.437)(7.5,0.437)(7.5,0)
\pspolygon(7.5,0)(7.5,0.005)(8.5,0.005)(8.5,0)
\pspolygon(8.5,0)(8.5,0.394)(9.5,0.394)(9.5,0)
\pspolygon(9.5,0)(9.5,0.321)(10.5,0.321)(10.5,0)
\pspolygon(10.5,0)(10.5,0.248)(11.5,0.248)(11.5,0)
\pspolygon(11.5,0)(11.5,0.217)(12.5,0.217)(12.5,0)
\pspolygon(12.5,0)(12.5,0.176)(13.5,0.176)(13.5,0)
\pspolygon(13.5,0)(13.5,0.130)(14.5,0.130)(14.5,0)
\pspolygon(14.5,0)(14.5,0.142)(15.5,0.142)(15.5,0)
\pspolygon(15.5,0)(15.5,0.046)(16.5,0.046)(16.5,0)
\pspolygon(16.5,0)(16.5,0.306)(17.5,0.306)(17.5,0)
\pspolygon(17.5,0)(17.5,0.107)(18.5,0.107)(18.5,0)
\pspolygon(18.5,0)(18.5,0.087)(19.5,0.087)(19.5,0)
\pspolygon(19.5,0)(19.5,0.003)(20.5,0.003)(20.5,0)
\pspolygon(20.5,0)(20.5,0.179)(21.5,0.179)(21.5,0)
\pspolygon(21.5,0)(21.5,0.098)(22.5,0.098)(22.5,0)
\pspolygon(22.5,0)(22.5,0.126)(23.5,0.126)(23.5,0)
\psline{->}(0,0)(24.5,0) \psline{->}(0,0)(0,0.8) \rput(1.8,0.8){$e_{2}\ (01/1987)$} \scriptsize \psline(1,-0.04)(1,0.04) \rput(1,-0.12){S\&P} \psline(2,-0.04)(2,0.04) \rput(2,-0.12){Nasd} \psline(3,-0.04)(3,0.04) \rput(3,-0.12){Cana} \psline(4,-0.04)(4,0.04) \rput(4,-0.12){Braz} \psline(5,-0.04)(5,0.04) \rput(5,-0.12){UK} \psline(6,-0.04)(6,0.04) \rput(6,-0.12){Irel} \psline(7,-0.04)(7,0.04) \rput(7,-0.12){Germ} \psline(8,-0.04)(8,0.04) \rput(8,-0.12){Autr} \psline(9,-0.04)(9,0.04) \rput(9,-0.12){Neth} \psline(10,-0.04)(10,0.04) \rput(10,-0.12){Swed} \psline(11,-0.04)(11,0.04) \rput(11,-0.12){Finl} \psline(12,-0.04)(12,0.04) \rput(12,-0.12){Spai} \psline(13,-0.04)(13,0.04) \rput(13,-0.12){Gree} \psline(14,-0.04)(14,0.04) \rput(14,-0.12){Indi} \psline(15,-0.04)(15,0.04) \rput(15,-0.12){SrLa} \psline(16,-0.04)(16,0.04) \rput(16,-0.12){Bang} \psline(17,-0.04)(17,0.04) \rput(17,-0.12){Japa} \psline(18,-0.04)(18,0.04) \rput(18,-0.12){HoKo} \psline(19,-0.04)(19,0.04) \rput(19,-0.12){Taiw} \psline(20,-0.04)(20,0.04) \rput(20,-0.12){SoKo} \psline(21,-0.04)(21,0.04) \rput(21,-0.12){Mala} \psline(22,-0.04)(22,0.04) \rput(22,-0.12){Indo} \psline(23,-0.04)(23,0.04) \rput(23,-0.12){Phil} \rput(-0.5,0){$0$} \psline(-0.14,0.2)(0.14,0.2) \rput(-0.5,0.2){$0.2$} \psline(-0.14,0.4)(0.14,0.4) \rput(-0.5,0.4){$0.4$} \psline(-0.14,0.6)(0.14,0.6) \rput(-0.5,0.6){$0.6$}
\end{pspicture}

\begin{pspicture}(-0.2,-0.5)(3.5,2.3)
\psset{xunit=0.7,yunit=2}
\pspolygon*[linecolor=white](0.5,0)(0.5,0.323)(1.5,0.323)(1.5,0)
\pspolygon*[linecolor=white](1.5,0)(1.5,0.204)(2.5,0.204)(2.5,0)
\pspolygon*[linecolor=white](2.5,0)(2.5,0.162)(3.5,0.162)(3.5,0)
\pspolygon*[linecolor=gray](3.5,0)(3.5,0.019)(4.5,0.019)(4.5,0)
\pspolygon*[linecolor=white](4.5,0)(4.5,0.241)(5.5,0.241)(5.5,0)
\pspolygon*[linecolor=gray](5.5,0)(5.5,0.037)(6.5,0.037)(6.5,0)
\pspolygon*[linecolor=gray](6.5,0)(6.5,0.012)(7.5,0.012)(7.5,0)
\pspolygon*[linecolor=gray](7.5,0)(7.5,0.439)(8.5,0.439)(8.5,0)
\pspolygon*[linecolor=white](8.5,0)(8.5,0.169)(9.5,0.169)(9.5,0)
\pspolygon*[linecolor=gray](9.5,0)(9.5,0.141)(10.5,0.141)(10.5,0)
\pspolygon*[linecolor=gray](10.5,0)(10.5,0.281)(11.5,0.281)(11.5,0)
\pspolygon*[linecolor=gray](11.5,0)(11.5,0.364)(12.5,0.364)(12.5,0)
\pspolygon*[linecolor=gray](12.5,0)(12.5,0.211)(13.5,0.211)(13.5,0)
\pspolygon*[linecolor=white](13.5,0)(13.5,0.138)(14.5,0.138)(14.5,0)
\pspolygon*[linecolor=gray](14.5,0)(14.5,0.015)(15.5,0.015)(15.5,0)
\pspolygon*[linecolor=white](15.5,0)(15.5,0.208)(16.5,0.208)(16.5,0)
\pspolygon*[linecolor=gray](16.5,0)(16.5,0.193)(17.5,0.193)(17.5,0)
\pspolygon*[linecolor=gray](17.5,0)(17.5,0.170)(18.5,0.170)(18.5,0)
\pspolygon*[linecolor=gray](18.5,0)(18.5,0.176)(19.5,0.176)(19.5,0)
\pspolygon*[linecolor=gray](19.5,0)(19.5,0.117)(20.5,0.117)(20.5,0)
\pspolygon*[linecolor=gray](20.5,0)(20.5,0.233)(21.5,0.233)(21.5,0)
\pspolygon*[linecolor=white](21.5,0)(21.5,0.098)(22.5,0.098)(22.5,0)
\pspolygon*[linecolor=gray](22.5,0)(22.5,0.185)(23.5,0.185)(23.5,0)
\pspolygon(0.5,0)(0.5,0.323)(1.5,0.323)(1.5,0)
\pspolygon(1.5,0)(1.5,0.204)(2.5,0.204)(2.5,0)
\pspolygon(2.5,0)(2.5,0.162)(3.5,0.162)(3.5,0)
\pspolygon(3.5,0)(3.5,0.019)(4.5,0.019)(4.5,0)
\pspolygon(4.5,0)(4.5,0.241)(5.5,0.241)(5.5,0)
\pspolygon(5.5,0)(5.5,0.037)(6.5,0.037)(6.5,0)
\pspolygon(6.5,0)(6.5,0.012)(7.5,0.012)(7.5,0)
\pspolygon(7.5,0)(7.5,0.439)(8.5,0.439)(8.5,0)
\pspolygon(8.5,0)(8.5,0.169)(9.5,0.169)(9.5,0)
\pspolygon(9.5,0)(9.5,0.141)(10.5,0.141)(10.5,0)
\pspolygon(10.5,0)(10.5,0.281)(11.5,0.281)(11.5,0)
\pspolygon(11.5,0)(11.5,0.364)(12.5,0.364)(12.5,0)
\pspolygon(12.5,0)(12.5,0.211)(13.5,0.211)(13.5,0)
\pspolygon(13.5,0)(13.5,0.138)(14.5,0.138)(14.5,0)
\pspolygon(14.5,0)(14.5,0.015)(15.5,0.015)(15.5,0)
\pspolygon(15.5,0)(15.5,0.208)(16.5,0.208)(16.5,0)
\pspolygon(16.5,0)(16.5,0.193)(17.5,0.193)(17.5,0)
\pspolygon(17.5,0)(17.5,0.170)(18.5,0.170)(18.5,0)
\pspolygon(18.5,0)(18.5,0.176)(19.5,0.176)(19.5,0)
\pspolygon(19.5,0)(19.5,0.117)(20.5,0.117)(20.5,0)
\pspolygon(20.5,0)(20.5,0.233)(21.5,0.233)(21.5,0)
\pspolygon(21.5,0)(21.5,0.098)(22.5,0.098)(22.5,0)
\pspolygon(22.5,0)(22.5,0.185)(23.5,0.185)(23.5,0)
\psline{->}(0,0)(24.5,0) \psline{->}(0,0)(0,0.8) \rput(1.8,0.8){$e_{2}\ (02/1987)$} \scriptsize \psline(1,-0.04)(1,0.04) \rput(1,-0.12){S\&P} \psline(2,-0.04)(2,0.04) \rput(2,-0.12){Nasd} \psline(3,-0.04)(3,0.04) \rput(3,-0.12){Cana} \psline(4,-0.04)(4,0.04) \rput(4,-0.12){Braz} \psline(5,-0.04)(5,0.04) \rput(5,-0.12){UK} \psline(6,-0.04)(6,0.04) \rput(6,-0.12){Irel} \psline(7,-0.04)(7,0.04) \rput(7,-0.12){Germ} \psline(8,-0.04)(8,0.04) \rput(8,-0.12){Autr} \psline(9,-0.04)(9,0.04) \rput(9,-0.12){Neth} \psline(10,-0.04)(10,0.04) \rput(10,-0.12){Swed} \psline(11,-0.04)(11,0.04) \rput(11,-0.12){Finl} \psline(12,-0.04)(12,0.04) \rput(12,-0.12){Spai} \psline(13,-0.04)(13,0.04) \rput(13,-0.12){Gree} \psline(14,-0.04)(14,0.04) \rput(14,-0.12){Indi} \psline(15,-0.04)(15,0.04) \rput(15,-0.12){SrLa} \psline(16,-0.04)(16,0.04) \rput(16,-0.12){Bang} \psline(17,-0.04)(17,0.04) \rput(17,-0.12){Japa} \psline(18,-0.04)(18,0.04) \rput(18,-0.12){HoKo} \psline(19,-0.04)(19,0.04) \rput(19,-0.12){Taiw} \psline(20,-0.04)(20,0.04) \rput(20,-0.12){SoKo} \psline(21,-0.04)(21,0.04) \rput(21,-0.12){Mala} \psline(22,-0.04)(22,0.04) \rput(22,-0.12){Indo} \psline(23,-0.04)(23,0.04) \rput(23,-0.12){Phil} \rput(-0.5,0){$0$} \psline(-0.14,0.2)(0.14,0.2) \rput(-0.5,0.2){$0.2$} \psline(-0.14,0.4)(0.14,0.4) \rput(-0.5,0.4){$0.4$} \psline(-0.14,0.6)(0.14,0.6) \rput(-0.5,0.6){$0.6$}
\end{pspicture}
\begin{pspicture}(-0.1,-0.3)(3.5,2.9)
\psset{xunit=0.27,yunit=4.5}
\pspolygon*[linecolor=white](0.5,0)(0.5,0.405)(1.5,0.405)(1.5,0)
\pspolygon*[linecolor=white](1.5,0)(1.5,0.324)(2.5,0.324)(2.5,0)
\pspolygon*[linecolor=white](2.5,0)(2.5,0.331)(3.5,0.331)(3.5,0)
\pspolygon*[linecolor=white](3.5,0)(3.5,0.176)(4.5,0.176)(4.5,0)
\pspolygon*[linecolor=white](4.5,0)(4.5,0.080)(5.5,0.080)(5.5,0)
\pspolygon*[linecolor=gray](5.5,0)(5.5,0.063)(6.5,0.063)(6.5,0)
\pspolygon*[linecolor=white](6.5,0)(6.5,0.152)(7.5,0.152)(7.5,0)
\pspolygon*[linecolor=white](7.5,0)(7.5,0.282)(8.5,0.282)(8.5,0)
\pspolygon*[linecolor=white](8.5,0)(8.5,0.355)(9.5,0.355)(9.5,0)
\pspolygon*[linecolor=white](9.5,0)(9.5,0.217)(10.5,0.217)(10.5,0)
\pspolygon*[linecolor=gray](10.5,0)(10.5,0.049)(11.5,0.049)(11.5,0)
\pspolygon*[linecolor=white](11.5,0)(11.5,0.153)(12.5,0.153)(12.5,0)
\pspolygon*[linecolor=gray](12.5,0)(12.5,0.029)(13.5,0.029)(13.5,0)
\pspolygon*[linecolor=gray](13.5,0)(13.5,0.100)(14.5,0.100)(14.5,0)
\pspolygon*[linecolor=gray](14.5,0)(14.5,0.016)(15.5,0.016)(15.5,0)
\pspolygon*[linecolor=gray](15.5,0)(15.5,0.110)(16.5,0.110)(16.5,0)
\pspolygon*[linecolor=gray](16.5,0)(16.5,0.136)(17.5,0.136)(17.5,0)
\pspolygon*[linecolor=gray](17.5,0)(17.5,0.089)(18.5,0.089)(18.5,0)
\pspolygon*[linecolor=gray](18.5,0)(18.5,0.070)(19.5,0.070)(19.5,0)
\pspolygon*[linecolor=gray](19.5,0)(19.5,0.105)(20.5,0.105)(20.5,0)
\pspolygon*[linecolor=gray](20.5,0)(20.5,0.007)(21.5,0.007)(21.5,0)
\pspolygon*[linecolor=gray](21.5,0)(21.5,0.134)(22.5,0.134)(22.5,0)
\pspolygon*[linecolor=gray](22.5,0)(22.5,0.133)(23.5,0.133)(23.5,0)
\pspolygon*[linecolor=gray](23.5,0)(23.5,0.041)(24.5,0.041)(24.5,0)
\pspolygon*[linecolor=white](24.5,0)(24.5,0.031)(25.5,0.031)(25.5,0)
\pspolygon*[linecolor=gray](25.5,0)(25.5,0.002)(26.5,0.002)(26.5,0)
\pspolygon*[linecolor=gray](26.5,0)(26.5,0.102)(27.5,0.102)(27.5,0)
\pspolygon*[linecolor=gray](27.5,0)(27.5,0.031)(28.5,0.031)(28.5,0)
\pspolygon*[linecolor=white](28.5,0)(28.5,0.003)(29.5,0.003)(29.5,0)
\pspolygon*[linecolor=gray](29.5,0)(29.5,0.003)(30.5,0.003)(30.5,0)
\pspolygon*[linecolor=gray](30.5,0)(30.5,0.160)(31.5,0.160)(31.5,0)
\pspolygon*[linecolor=gray](31.5,0)(31.5,0.062)(32.5,0.062)(32.5,0)
\pspolygon*[linecolor=gray](32.5,0)(32.5,0.142)(33.5,0.142)(33.5,0)
\pspolygon*[linecolor=white](33.5,0)(33.5,0.000)(34.5,0.000)(34.5,0)
\pspolygon*[linecolor=gray](34.5,0)(34.5,0.082)(35.5,0.082)(35.5,0)
\pspolygon*[linecolor=white](35.5,0)(35.5,0.021)(36.5,0.021)(36.5,0)
\pspolygon*[linecolor=white](36.5,0)(36.5,0.104)(37.5,0.104)(37.5,0)
\pspolygon*[linecolor=gray](37.5,0)(37.5,0.073)(38.5,0.073)(38.5,0)
\pspolygon*[linecolor=white](38.5,0)(38.5,0.022)(39.5,0.022)(39.5,0)
\pspolygon*[linecolor=gray](39.5,0)(39.5,0.055)(40.5,0.055)(40.5,0)
\pspolygon*[linecolor=gray](40.5,0)(40.5,0.105)(41.5,0.105)(41.5,0)
\pspolygon*[linecolor=gray](41.5,0)(41.5,0.032)(42.5,0.032)(42.5,0)
\pspolygon*[linecolor=gray](42.5,0)(42.5,0.006)(43.5,0.006)(43.5,0)
\pspolygon*[linecolor=gray](43.5,0)(43.5,0.125)(44.5,0.125)(44.5,0)
\pspolygon*[linecolor=gray](44.5,0)(44.5,0.068)(45.5,0.068)(45.5,0)
\pspolygon*[linecolor=white](45.5,0)(45.5,0.006)(46.5,0.006)(46.5,0)
\pspolygon*[linecolor=gray](46.5,0)(46.5,0.084)(47.5,0.084)(47.5,0)
\pspolygon*[linecolor=gray](47.5,0)(47.5,0.036)(48.5,0.036)(48.5,0)
\pspolygon*[linecolor=gray](48.5,0)(48.5,0.044)(49.5,0.044)(49.5,0)
\pspolygon*[linecolor=gray](49.5,0)(49.5,0.095)(50.5,0.095)(50.5,0)
\pspolygon*[linecolor=gray](50.5,0)(50.5,0.104)(51.5,0.104)(51.5,0)
\pspolygon*[linecolor=gray](51.5,0)(51.5,0.000)(52.5,0.000)(52.5,0)
\pspolygon*[linecolor=white](52.5,0)(52.5,0.005)(53.5,0.005)(53.5,0)
\pspolygon*[linecolor=white](53.5,0)(53.5,0.039)(54.5,0.039)(54.5,0)
\pspolygon*[linecolor=white](54.5,0)(54.5,0.002)(55.5,0.002)(55.5,0)
\pspolygon*[linecolor=white](55.5,0)(55.5,0.018)(56.5,0.018)(56.5,0)
\pspolygon*[linecolor=gray](56.5,0)(56.5,0.139)(57.5,0.139)(57.5,0)
\pspolygon*[linecolor=gray](57.5,0)(57.5,0.059)(58.5,0.059)(58.5,0)
\pspolygon(0.5,0)(0.5,0.405)(1.5,0.405)(1.5,0)
\pspolygon(1.5,0)(1.5,0.324)(2.5,0.324)(2.5,0)
\pspolygon(2.5,0)(2.5,0.331)(3.5,0.331)(3.5,0)
\pspolygon(3.5,0)(3.5,0.176)(4.5,0.176)(4.5,0)
\pspolygon(4.5,0)(4.5,0.080)(5.5,0.080)(5.5,0)
\pspolygon(5.5,0)(5.5,0.063)(6.5,0.063)(6.5,0)
\pspolygon(6.5,0)(6.5,0.152)(7.5,0.152)(7.5,0)
\pspolygon(7.5,0)(7.5,0.282)(8.5,0.282)(8.5,0)
\pspolygon(8.5,0)(8.5,0.355)(9.5,0.355)(9.5,0)
\pspolygon(9.5,0)(9.5,0.217)(10.5,0.217)(10.5,0)
\pspolygon(10.5,0)(10.5,0.049)(11.5,0.049)(11.5,0)
\pspolygon(11.5,0)(11.5,0.153)(12.5,0.153)(12.5,0)
\pspolygon(12.5,0)(12.5,0.029)(13.5,0.029)(13.5,0)
\pspolygon(13.5,0)(13.5,0.100)(14.5,0.100)(14.5,0)
\pspolygon(14.5,0)(14.5,0.016)(15.5,0.016)(15.5,0)
\pspolygon(15.5,0)(15.5,0.110)(16.5,0.110)(16.5,0)
\pspolygon(16.5,0)(16.5,0.136)(17.5,0.136)(17.5,0)
\pspolygon(17.5,0)(17.5,0.089)(18.5,0.089)(18.5,0)
\pspolygon(18.5,0)(18.5,0.070)(19.5,0.070)(19.5,0)
\pspolygon(19.5,0)(19.5,0.105)(20.5,0.105)(20.5,0)
\pspolygon(20.5,0)(20.5,0.007)(21.5,0.007)(21.5,0)
\pspolygon(21.5,0)(21.5,0.134)(22.5,0.134)(22.5,0)
\pspolygon(22.5,0)(22.5,0.133)(23.5,0.133)(23.5,0)
\pspolygon(23.5,0)(23.5,0.041)(24.5,0.041)(24.5,0)
\pspolygon(24.5,0)(24.5,0.031)(25.5,0.031)(25.5,0)
\pspolygon(25.5,0)(25.5,0.002)(26.5,0.002)(26.5,0)
\pspolygon(26.5,0)(26.5,0.102)(27.5,0.102)(27.5,0)
\pspolygon(27.5,0)(27.5,0.031)(28.5,0.031)(28.5,0)
\pspolygon(28.5,0)(28.5,0.003)(29.5,0.003)(29.5,0)
\pspolygon(29.5,0)(29.5,0.003)(30.5,0.003)(30.5,0)
\pspolygon(30.5,0)(30.5,0.160)(31.5,0.160)(31.5,0)
\pspolygon(31.5,0)(31.5,0.062)(32.5,0.062)(32.5,0)
\pspolygon(32.5,0)(32.5,0.142)(33.5,0.142)(33.5,0)
\pspolygon(33.5,0)(33.5,0.000)(34.5,0.000)(34.5,0)
\pspolygon(34.5,0)(34.5,0.082)(35.5,0.082)(35.5,0)
\pspolygon(35.5,0)(35.5,0.021)(36.5,0.021)(36.5,0)
\pspolygon(36.5,0)(36.5,0.104)(37.5,0.104)(37.5,0)
\pspolygon(37.5,0)(37.5,0.073)(38.5,0.073)(38.5,0)
\pspolygon(38.5,0)(38.5,0.022)(39.5,0.022)(39.5,0)
\pspolygon(39.5,0)(39.5,0.055)(40.5,0.055)(40.5,0)
\pspolygon(40.5,0)(40.5,0.105)(41.5,0.105)(41.5,0)
\pspolygon(41.5,0)(41.5,0.032)(42.5,0.032)(42.5,0)
\pspolygon(42.5,0)(42.5,0.006)(43.5,0.006)(43.5,0)
\pspolygon(43.5,0)(43.5,0.125)(44.5,0.125)(44.5,0)
\pspolygon(44.5,0)(44.5,0.068)(45.5,0.068)(45.5,0)
\pspolygon(45.5,0)(45.5,0.006)(46.5,0.006)(46.5,0)
\pspolygon(46.5,0)(46.5,0.084)(47.5,0.084)(47.5,0)
\pspolygon(47.5,0)(47.5,0.036)(48.5,0.036)(48.5,0)
\pspolygon(48.5,0)(48.5,0.044)(49.5,0.044)(49.5,0)
\pspolygon(49.5,0)(49.5,0.095)(50.5,0.095)(50.5,0)
\pspolygon(50.5,0)(50.5,0.104)(51.5,0.104)(51.5,0)
\pspolygon(51.5,0)(51.5,0.000)(52.5,0.000)(52.5,0)
\pspolygon(52.5,0)(52.5,0.005)(53.5,0.005)(53.5,0)
\pspolygon(53.5,0)(53.5,0.039)(54.5,0.039)(54.5,0)
\pspolygon(54.5,0)(54.5,0.002)(55.5,0.002)(55.5,0)
\pspolygon(55.5,0)(55.5,0.018)(56.5,0.018)(56.5,0)
\pspolygon(56.5,0)(56.5,0.139)(57.5,0.139)(57.5,0)
\pspolygon(57.5,0)(57.5,0.059)(58.5,0.059)(58.5,0)
\psline{->}(0,0)(60.5,0) \psline{->}(0,0)(0,0.5) \rput(4.6,0.5){$e_{2}\ (01/1997)$} \scriptsize \psline(1,-0.02)(1,0.02) \rput(1,-0.06){S\&P} \psline(5,-0.02)(5,0.02) \rput(5,-0.06){CoRi} \psline(10,-0.02)(10,0.02) \rput(10,-0.06){Chil} \psline(15,-0.02)(15,0.02) \rput(15,-0.06){Fran} \psline(20,-0.02)(20,0.02) \rput(20,-0.06){Neth} \psline(25,-0.02)(25,0.02) \rput(25,-0.06){Icel} \psline(30,-0.02)(30,0.02) \rput(30,-0.06){Slok} \psline(35,-0.02)(35,0.02) \rput(35,-0.06){Turk} \psline(40,-0.02)(40,0.02) \rput(40,-0.06){Paki} \psline(45,-0.02)(45,0.02) \rput(45,-0.06){HoKo} \psline(50,-0.02)(50,0.02) \rput(50,-0.06){Mala} \psline(55,-0.02)(55,0.02) \rput(55,-0.06){Ghan} \psline(58,-0.02)(58,0.02) \rput(58,-0.06){Maur} \scriptsize \psline(-0.28,0.1)(0.28,0.1) \rput(-1.2,0.1){$0.1$} \psline(-0.28,0.2)(0.28,0.2) \rput(-1.2,0.2){$0.2$} \psline(-0.28,0.3)(0.28,0.3) \rput(-1.2,0.3){$0.3$} \psline(-0.28,0.4)(0.28,0.4) \rput(-1.2,0.4){$0.4$}
\end{pspicture}

\begin{pspicture}(-0.1,-0.3)(3.5,2.9)
\psset{xunit=0.27,yunit=4.5}
\pspolygon*[linecolor=white](0.5,0)(0.5,0.282)(1.5,0.282)(1.5,0)
\pspolygon*[linecolor=white](1.5,0)(1.5,0.209)(2.5,0.209)(2.5,0)
\pspolygon*[linecolor=white](2.5,0)(2.5,0.109)(3.5,0.109)(3.5,0)
\pspolygon*[linecolor=white](3.5,0)(3.5,0.152)(4.5,0.152)(4.5,0)
\pspolygon*[linecolor=white](4.5,0)(4.5,0.050)(5.5,0.050)(5.5,0)
\pspolygon*[linecolor=white](5.5,0)(5.5,0.048)(6.5,0.048)(6.5,0)
\pspolygon*[linecolor=white](6.5,0)(6.5,0.060)(7.5,0.060)(7.5,0)
\pspolygon*[linecolor=white](7.5,0)(7.5,0.165)(8.5,0.165)(8.5,0)
\pspolygon*[linecolor=white](8.5,0)(8.5,0.185)(9.5,0.185)(9.5,0)
\pspolygon*[linecolor=white](9.5,0)(9.5,0.057)(10.5,0.057)(10.5,0)
\pspolygon*[linecolor=gray](10.5,0)(10.5,0.088)(11.5,0.088)(11.5,0)
\pspolygon*[linecolor=white](11.5,0)(11.5,0.017)(12.5,0.017)(12.5,0)
\pspolygon*[linecolor=white](12.5,0)(12.5,0.037)(13.5,0.037)(13.5,0)
\pspolygon*[linecolor=gray](13.5,0)(13.5,0.038)(14.5,0.038)(14.5,0)
\pspolygon*[linecolor=white](14.5,0)(14.5,0.047)(15.5,0.047)(15.5,0)
\pspolygon*[linecolor=white](15.5,0)(15.5,0.007)(16.5,0.007)(16.5,0)
\pspolygon*[linecolor=white](16.5,0)(16.5,0.077)(17.5,0.077)(17.5,0)
\pspolygon*[linecolor=gray](17.5,0)(17.5,0.006)(18.5,0.006)(18.5,0)
\pspolygon*[linecolor=white](18.5,0)(18.5,0.091)(19.5,0.091)(19.5,0)
\pspolygon*[linecolor=white](19.5,0)(19.5,0.102)(20.5,0.102)(20.5,0)
\pspolygon*[linecolor=white](20.5,0)(20.5,0.067)(21.5,0.067)(21.5,0)
\pspolygon*[linecolor=white](21.5,0)(21.5,0.021)(22.5,0.021)(22.5,0)
\pspolygon*[linecolor=gray](22.5,0)(22.5,0.034)(23.5,0.034)(23.5,0)
\pspolygon*[linecolor=gray](23.5,0)(23.5,0.013)(24.5,0.013)(24.5,0)
\pspolygon*[linecolor=gray](24.5,0)(24.5,0.158)(25.5,0.158)(25.5,0)
\pspolygon*[linecolor=white](25.5,0)(25.5,0.097)(26.5,0.097)(26.5,0)
\pspolygon*[linecolor=gray](26.5,0)(26.5,0.072)(27.5,0.072)(27.5,0)
\pspolygon*[linecolor=gray](27.5,0)(27.5,0.076)(28.5,0.076)(28.5,0)
\pspolygon*[linecolor=gray](28.5,0)(28.5,0.113)(29.5,0.113)(29.5,0)
\pspolygon*[linecolor=gray](29.5,0)(29.5,0.008)(30.5,0.008)(30.5,0)
\pspolygon*[linecolor=gray](30.5,0)(30.5,0.082)(31.5,0.082)(31.5,0)
\pspolygon*[linecolor=gray](31.5,0)(31.5,0.137)(32.5,0.137)(32.5,0)
\pspolygon*[linecolor=gray](32.5,0)(32.5,0.125)(33.5,0.125)(33.5,0)
\pspolygon*[linecolor=gray](33.5,0)(33.5,0.118)(34.5,0.118)(34.5,0)
\pspolygon*[linecolor=gray](34.5,0)(34.5,0.167)(35.5,0.167)(35.5,0)
\pspolygon*[linecolor=gray](35.5,0)(35.5,0.106)(36.5,0.106)(36.5,0)
\pspolygon*[linecolor=gray](36.5,0)(36.5,0.116)(37.5,0.116)(37.5,0)
\pspolygon*[linecolor=gray](37.5,0)(37.5,0.111)(38.5,0.111)(38.5,0)
\pspolygon*[linecolor=gray](38.5,0)(38.5,0.040)(39.5,0.040)(39.5,0)
\pspolygon*[linecolor=gray](39.5,0)(39.5,0.151)(40.5,0.151)(40.5,0)
\pspolygon*[linecolor=gray](40.5,0)(40.5,0.027)(41.5,0.027)(41.5,0)
\pspolygon*[linecolor=gray](41.5,0)(41.5,0.054)(42.5,0.054)(42.5,0)
\pspolygon*[linecolor=gray](42.5,0)(42.5,0.095)(43.5,0.095)(43.5,0)
\pspolygon*[linecolor=gray](43.5,0)(43.5,0.137)(44.5,0.137)(44.5,0)
\pspolygon*[linecolor=gray](44.5,0)(44.5,0.186)(45.5,0.186)(45.5,0)
\pspolygon*[linecolor=gray](45.5,0)(45.5,0.130)(46.5,0.130)(46.5,0)
\pspolygon*[linecolor=gray](46.5,0)(46.5,0.181)(47.5,0.181)(47.5,0)
\pspolygon*[linecolor=gray](47.5,0)(47.5,0.134)(48.5,0.134)(48.5,0)
\pspolygon*[linecolor=gray](48.5,0)(48.5,0.208)(49.5,0.208)(49.5,0)
\pspolygon*[linecolor=gray](49.5,0)(49.5,0.271)(50.5,0.271)(50.5,0)
\pspolygon*[linecolor=gray](50.5,0)(50.5,0.316)(51.5,0.316)(51.5,0)
\pspolygon*[linecolor=gray](51.5,0)(51.5,0.276)(52.5,0.276)(52.5,0)
\pspolygon*[linecolor=gray](52.5,0)(52.5,0.188)(53.5,0.188)(53.5,0)
\pspolygon*[linecolor=white](53.5,0)(53.5,0.010)(54.5,0.010)(54.5,0)
\pspolygon*[linecolor=gray](54.5,0)(54.5,0.057)(55.5,0.057)(55.5,0)
\pspolygon*[linecolor=gray](55.5,0)(55.5,0.210)(56.5,0.210)(56.5,0)
\pspolygon*[linecolor=gray](56.5,0)(56.5,0.107)(57.5,0.107)(57.5,0)
\pspolygon*[linecolor=white](57.5,0)(57.5,0.037)(58.5,0.037)(58.5,0)
\pspolygon(0.5,0)(0.5,0.282)(1.5,0.282)(1.5,0)
\pspolygon(1.5,0)(1.5,0.209)(2.5,0.209)(2.5,0)
\pspolygon(2.5,0)(2.5,0.109)(3.5,0.109)(3.5,0)
\pspolygon(3.5,0)(3.5,0.152)(4.5,0.152)(4.5,0)
\pspolygon(4.5,0)(4.5,0.050)(5.5,0.050)(5.5,0)
\pspolygon(5.5,0)(5.5,0.048)(6.5,0.048)(6.5,0)
\pspolygon(6.5,0)(6.5,0.060)(7.5,0.060)(7.5,0)
\pspolygon(7.5,0)(7.5,0.165)(8.5,0.165)(8.5,0)
\pspolygon(8.5,0)(8.5,0.185)(9.5,0.185)(9.5,0)
\pspolygon(9.5,0)(9.5,0.057)(10.5,0.057)(10.5,0)
\pspolygon(10.5,0)(10.5,0.088)(11.5,0.088)(11.5,0)
\pspolygon(11.5,0)(11.5,0.017)(12.5,0.017)(12.5,0)
\pspolygon(12.5,0)(12.5,0.037)(13.5,0.037)(13.5,0)
\pspolygon(13.5,0)(13.5,0.038)(14.5,0.038)(14.5,0)
\pspolygon(14.5,0)(14.5,0.047)(15.5,0.047)(15.5,0)
\pspolygon(15.5,0)(15.5,0.007)(16.5,0.007)(16.5,0)
\pspolygon(16.5,0)(16.5,0.077)(17.5,0.077)(17.5,0)
\pspolygon(17.5,0)(17.5,0.006)(18.5,0.006)(18.5,0)
\pspolygon(18.5,0)(18.5,0.091)(19.5,0.091)(19.5,0)
\pspolygon(19.5,0)(19.5,0.102)(20.5,0.102)(20.5,0)
\pspolygon(20.5,0)(20.5,0.067)(21.5,0.067)(21.5,0)
\pspolygon(21.5,0)(21.5,0.021)(22.5,0.021)(22.5,0)
\pspolygon(22.5,0)(22.5,0.034)(23.5,0.034)(23.5,0)
\pspolygon(23.5,0)(23.5,0.013)(24.5,0.013)(24.5,0)
\pspolygon(24.5,0)(24.5,0.158)(25.5,0.158)(25.5,0)
\pspolygon(25.5,0)(25.5,0.097)(26.5,0.097)(26.5,0)
\pspolygon(26.5,0)(26.5,0.072)(27.5,0.072)(27.5,0)
\pspolygon(27.5,0)(27.5,0.076)(28.5,0.076)(28.5,0)
\pspolygon(28.5,0)(28.5,0.113)(29.5,0.113)(29.5,0)
\pspolygon(29.5,0)(29.5,0.008)(30.5,0.008)(30.5,0)
\pspolygon(30.5,0)(30.5,0.082)(31.5,0.082)(31.5,0)
\pspolygon(31.5,0)(31.5,0.137)(32.5,0.137)(32.5,0)
\pspolygon(32.5,0)(32.5,0.125)(33.5,0.125)(33.5,0)
\pspolygon(33.5,0)(33.5,0.118)(34.5,0.118)(34.5,0)
\pspolygon(34.5,0)(34.5,0.167)(35.5,0.167)(35.5,0)
\pspolygon(35.5,0)(35.5,0.106)(36.5,0.106)(36.5,0)
\pspolygon(36.5,0)(36.5,0.116)(37.5,0.116)(37.5,0)
\pspolygon(37.5,0)(37.5,0.111)(38.5,0.111)(38.5,0)
\pspolygon(38.5,0)(38.5,0.040)(39.5,0.040)(39.5,0)
\pspolygon(39.5,0)(39.5,0.151)(40.5,0.151)(40.5,0)
\pspolygon(40.5,0)(40.5,0.027)(41.5,0.027)(41.5,0)
\pspolygon(41.5,0)(41.5,0.054)(42.5,0.054)(42.5,0)
\pspolygon(42.5,0)(42.5,0.095)(43.5,0.095)(43.5,0)
\pspolygon(43.5,0)(43.5,0.137)(44.5,0.137)(44.5,0)
\pspolygon(44.5,0)(44.5,0.186)(45.5,0.186)(45.5,0)
\pspolygon(45.5,0)(45.5,0.130)(46.5,0.130)(46.5,0)
\pspolygon(46.5,0)(46.5,0.181)(47.5,0.181)(47.5,0)
\pspolygon(47.5,0)(47.5,0.134)(48.5,0.134)(48.5,0)
\pspolygon(48.5,0)(48.5,0.208)(49.5,0.208)(49.5,0)
\pspolygon(49.5,0)(49.5,0.271)(50.5,0.271)(50.5,0)
\pspolygon(50.5,0)(50.5,0.316)(51.5,0.316)(51.5,0)
\pspolygon(51.5,0)(51.5,0.276)(52.5,0.276)(52.5,0)
\pspolygon(52.5,0)(52.5,0.188)(53.5,0.188)(53.5,0)
\pspolygon(53.5,0)(53.5,0.010)(54.5,0.010)(54.5,0)
\pspolygon(54.5,0)(54.5,0.057)(55.5,0.057)(55.5,0)
\pspolygon(55.5,0)(55.5,0.210)(56.5,0.210)(56.5,0)
\pspolygon(56.5,0)(56.5,0.107)(57.5,0.107)(57.5,0)
\pspolygon(57.5,0)(57.5,0.037)(58.5,0.037)(58.5,0)
\psline{->}(0,0)(60.5,0) \psline{->}(0,0)(0,0.5) \rput(4.6,0.5){$e_{2}\ (02/1997)$} \scriptsize \psline(1,-0.02)(1,0.02) \rput(1,-0.06){S\&P} \psline(5,-0.02)(5,0.02) \rput(5,-0.06){CoRi} \psline(10,-0.02)(10,0.02) \rput(10,-0.06){Chil} \psline(15,-0.02)(15,0.02) \rput(15,-0.06){Fran} \psline(20,-0.02)(20,0.02) \rput(20,-0.06){Neth} \psline(25,-0.02)(25,0.02) \rput(25,-0.06){Icel} \psline(30,-0.02)(30,0.02) \rput(30,-0.06){Slok} \psline(35,-0.02)(35,0.02) \rput(35,-0.06){Turk} \psline(40,-0.02)(40,0.02) \rput(40,-0.06){Paki} \psline(45,-0.02)(45,0.02) \rput(45,-0.06){HoKo} \psline(50,-0.02)(50,0.02) \rput(50,-0.06){Mala} \psline(55,-0.02)(55,0.02) \rput(55,-0.06){Ghan} \psline(58,-0.02)(58,0.02) \rput(58,-0.06){Maur} \scriptsize \psline(-0.28,0.1)(0.28,0.1) \rput(-1.2,0.1){$0.1$} \psline(-0.28,0.2)(0.28,0.2) \rput(-1.2,0.2){$0.2$} \psline(-0.28,0.3)(0.28,0.3) \rput(-1.2,0.3){$0.3$} \psline(-0.28,0.4)(0.28,0.4) \rput(-1.2,0.4){$0.4$}
\end{pspicture}
